Cell agglomeration strategy for cut cells in eXtended discontinuous Galerkin methods

In this work, a cell agglomeration strategy for the cut cells arising in the extended discontinuous Galerkin (XDG) method is presented. Cut cells are a fundamental aspect of unfitted mesh approaches where complex geometries or interfaces separating sub-domains are embedded into Cartesian background grids to facilitate the mesh generation process. In such methods, arbitrary small cells occur due to the intersections of background cells with embedded geometries and lead to discretization difficulties due to their diminutive sizes. Furthermore, temporal evolutions of these geometries may lead to topological changes across different time steps. Both of these issues, i.e., small-cut cells and topological changes, can be addressed with a cell agglomeration technique. In this work, a comprehensive strategy for the typical issues associated with cell agglomeration in three-dimensional and multiprocessor simulations is provided. The proposed strategy is implemented into the open-source software package BoSSS and tested with 2- and 3-dimensional simulations of immersed boundary flows.

==> figures/AggAlgorithm0.tex <==
\begin{tikzpicture}
    % Background mesh cells
    \pgfmathsetmacro{\xSize}{0.75}
    \pgfmathsetmacro{\ySize}{\xSize}
    \pgfmathsetmacro{\lineR}{0.9}

    \pgfmathsetmacro{\R}{2.7}
    \pgfmathsetmacro{\sR}{0.6}

\fill [red] (-3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\fill [red] (-3.8*\xSize,0.5*\ySize) circle (1.5pt);
\fill [red] (3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\fill [red] (3.8*\xSize,0.5*\ySize) circle (1.5pt);

\fill [red] (3.5*\xSize,-1.5*\ySize) circle (1.5pt);
%\draw [->]  (3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill [red] (3.5*\xSize,1.5*\ySize) circle (1.5pt);
%\draw [->]  (3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

\fill [red] (-3.5*\xSize,-1.5*\ySize) circle (1.5pt);
%\draw [->]  (-3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill [red] (-3.5*\xSize,1.5*\ySize) circle (1.5pt);
%\draw [->]  (-3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

%%% x and y swap
\fill [red] (-0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\fill [red] (0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\fill [red] (-0.5*\ySize, 3.8*\xSize) circle (1.5pt);
\fill [red] (0.5*\ySize, 3.8*\xSize) circle (1.5pt);

\fill [red] (-1.5*\ySize, -3.5*\xSize) circle (1.5pt);
%\draw [->]  (-1.5*\ySize, -3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill [red] (1.5*\ySize, -3.5*\xSize) circle (1.5pt);
%\draw [->]  (1.5*\ySize, -3.5*\xSize) -- ++(\xSize*\lineR, 0);

\fill [red] (-1.5*\ySize, 3.5*\xSize) circle (1.5pt);
%\draw [->]  (-1.5*\ySize, 3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill [red] (1.5*\ySize, 3.5*\xSize) circle (1.5pt);
%\draw [->]  (1.5*\ySize, 3.5*\xSize) -- ++(\xSize*\lineR, 0);

%%% diagonals 
\pgfmathsetmacro{\lineR}{0.5}
\fill [red] (2.75*\xSize,-2.75*\ySize) circle (1.5pt);
%\draw [->]  (2.75*\xSize,-2.75*\ySize) -- ++(0,-\xSize*\lineR);

\fill [red] (-2.75*\xSize,-2.75*\ySize) circle (1.5pt);
%\draw [->]  (-2.75*\xSize,-2.75*\ySize) -- ++(-\xSize*\lineR,0);

\fill [red] (2.75*\xSize,2.75*\ySize) circle (1.5pt);
%\draw [->]  (2.75*\xSize,2.75*\ySize) -- ++(0,\xSize*\lineR);

\fill [red] (-2.75*\xSize,2.75*\ySize) circle (1.5pt);
%\draw [->]  (-2.75*\xSize,2.75*\ySize) -- ++(-\xSize*\lineR,0);


% Cut cells
\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)});

\fill[cyan!10] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)}) -- cycle;

\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)});


\fill[white] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)}) -- cycle;

\fill [red] (-0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\fill [red] (-0.35*\ySize, 0.35*\xSize) circle (1.5pt);
\fill [red] (0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\fill [red] (0.35*\ySize, 0.35*\xSize) circle (1.5pt);


    
     
\draw[step=\xSize, line width=0.03cm] (-3,-3) grid (4*\xSize,4*\xSize);
    %\draw[red!20,thick,opacity=1] (\xSize*-4+\lineThickness/2,-1*\ySize) -- ++(\xSize*2/4,0);

     % Labels
    \node at (-3.6*\xSize,-3.7*\ySize) {$\mathfrak{A}$};
    \node[text=cyan!90] at (1/2*\xSize,5/2*\ySize) {$\mathfrak{B}$};
   \clip (-3,-3) grid (4*\xSize,4*\xSize);     
  \end{tikzpicture}

==> figures/AggAlgorithm1.tex <==
\begin{tikzpicture}
    % Background mesh cells
    \pgfmathsetmacro{\xSize}{0.75}
    \pgfmathsetmacro{\ySize}{\xSize}
    \pgfmathsetmacro{\lineR}{0.9}

    \pgfmathsetmacro{\R}{2.7}
    \pgfmathsetmacro{\sR}{0.6}

\fill (-3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\fill (-3.8*\xSize,0.5*\ySize) circle (1.5pt);
\fill (3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\fill (3.8*\xSize,0.5*\ySize) circle (1.5pt);

\fill (3.5*\xSize,-1.5*\ySize) circle (1.5pt);
\draw [red,->]  (3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (3.5*\xSize,1.5*\ySize) circle (1.5pt);
\draw [red,->]  (3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

\fill (-3.5*\xSize,-1.5*\ySize) circle (1.5pt);
\draw [red,->]  (-3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-3.5*\xSize,1.5*\ySize) circle (1.5pt);
\draw [red,->]  (-3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

%%% x and y swap
\fill (-0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\fill (0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\fill (-0.5*\ySize, 3.8*\xSize) circle (1.5pt);
\fill (0.5*\ySize, 3.8*\xSize) circle (1.5pt);

\fill (-1.5*\ySize, -3.5*\xSize) circle (1.5pt);
\draw [red,->]  (-1.5*\ySize, -3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (1.5*\ySize, -3.5*\xSize) circle (1.5pt);
\draw [red,->]  (1.5*\ySize, -3.5*\xSize) -- ++(\xSize*\lineR, 0);

\fill (-1.5*\ySize, 3.5*\xSize) circle (1.5pt);
\draw [red,->]  (-1.5*\ySize, 3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (1.5*\ySize, 3.5*\xSize) circle (1.5pt);
\draw [red,->]  (1.5*\ySize, 3.5*\xSize) -- ++(\xSize*\lineR, 0);

%%% diagonals 
\pgfmathsetmacro{\lineR}{0.5}
\fill (2.75*\xSize,-2.75*\ySize) circle (1.5pt);
\draw [red,->]  (2.75*\xSize,-2.75*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-2.75*\xSize,-2.75*\ySize) circle (1.5pt);
\draw [red,->]  (-2.75*\xSize,-2.75*\ySize) -- ++(-\xSize*\lineR,0);

\fill (2.75*\xSize,2.75*\ySize) circle (1.5pt);
\draw [red,->]  (2.75*\xSize,2.75*\ySize) -- ++(0,\xSize*\lineR);

\fill (-2.75*\xSize,2.75*\ySize) circle (1.5pt);
\draw [red,->]  (-2.75*\xSize,2.75*\ySize) -- ++(-\xSize*\lineR,0);


% Cut cells
\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)});

\fill[cyan!10] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)}) -- cycle;

\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)});


\fill[white] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)}) -- cycle;

\fill (-0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\fill (-0.35*\ySize, 0.35*\xSize) circle (1.5pt);
\fill (0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\fill (0.35*\ySize, 0.35*\xSize) circle (1.5pt);


    
     
\draw[step=\xSize, line width=0.03cm] (-3,-3) grid (4*\xSize,4*\xSize);
    %\draw[red!20,thick,opacity=1] (\xSize*-4+\lineThickness/2,-1*\ySize) -- ++(\xSize*2/4,0);

     % Labels
    \node at (-3.6*\xSize,-3.7*\ySize) {$\mathfrak{A}$};
    \node[text=cyan!90] at (1/2*\xSize,5/2*\ySize) {$\mathfrak{B}$};
   \clip (-3,-3) grid (4*\xSize,4*\xSize);     
  \end{tikzpicture}

==> figures/AggAlgorithm2.tex <==
\begin{tikzpicture}
  % Background mesh cells
  \pgfmathsetmacro{\xSize}{0.75}
  \pgfmathsetmacro{\ySize}{\xSize}
  \pgfmathsetmacro{\lineR}{0.9}

  \pgfmathsetmacro{\R}{2.7}
  \pgfmathsetmacro{\sR}{0.6}


\fill (3.5*\xSize,-1.5*\ySize) circle (1.5pt);
\draw [->]  (3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (3.5*\xSize,1.5*\ySize) circle (1.5pt);
\draw [->]  (3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

\fill (-3.5*\xSize,-1.5*\ySize) circle (1.5pt);
\draw [->]  (-3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-3.5*\xSize,1.5*\ySize) circle (1.5pt);
\draw [->]  (-3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

%%% x and y swap

\fill (-1.5*\ySize, -3.5*\xSize) circle (1.5pt);
\draw [->]  (-1.5*\ySize, -3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (1.5*\ySize, -3.5*\xSize) circle (1.5pt);
\draw [->]  (1.5*\ySize, -3.5*\xSize) -- ++(\xSize*\lineR, 0);

\fill (-1.5*\ySize, 3.5*\xSize) circle (1.5pt);
\draw [->]  (-1.5*\ySize, 3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (1.5*\ySize, 3.5*\xSize) circle (1.5pt);
\draw [->]  (1.5*\ySize, 3.5*\xSize) -- ++(\xSize*\lineR, 0);

%%% diagonals 
\pgfmathsetmacro{\lineR}{0.5}
\fill (2.75*\xSize,-2.75*\ySize) circle (1.5pt);
\draw [->]  (2.75*\xSize,-2.75*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-2.75*\xSize,-2.75*\ySize) circle (1.5pt);
\draw [->]  (-2.75*\xSize,-2.75*\ySize) -- ++(-\xSize*\lineR,0);

\fill (2.75*\xSize,2.75*\ySize) circle (1.5pt);
\draw [->]  (2.75*\xSize,2.75*\ySize) -- ++(0,\xSize*\lineR);

\fill (-2.75*\xSize,2.75*\ySize) circle (1.5pt);
\draw [->]  (-2.75*\xSize,2.75*\ySize) -- ++(-\xSize*\lineR,0);

%chain agg.
  \pgfmathsetmacro{\lineR}{1.9}
\fill (-3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\draw [red,->]  (-3.8*\xSize,-0.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-3.8*\xSize,0.5*\ySize) circle (1.5pt);
\draw [red,->]  (-3.8*\xSize,0.5*\ySize) -- ++(0,\xSize*\lineR);

\fill (3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\draw [red,->]  (3.8*\xSize,-0.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (3.8*\xSize,0.5*\ySize) circle (1.5pt);
\draw [red,->]  (3.8*\xSize,0.5*\ySize) -- ++(0,\xSize*\lineR);

%%% x and y swap
\fill (-0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\draw [red,->]  (-0.5*\ySize, -3.8*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\draw [red,->]  (0.5*\ySize, -3.8*\xSize) -- ++(\xSize*\lineR, 0);

\fill (-0.5*\ySize, 3.8*\xSize) circle (1.5pt);
\draw [red,->]  (-0.5*\ySize, 3.8*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (0.5*\ySize, 3.8*\xSize) circle (1.5pt);
\draw [red,->]  (0.5*\ySize, 3.8*\xSize) -- ++(\xSize*\lineR, 0);


% Cut cells
\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)});

\fill[cyan!10] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)}) -- cycle;

\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)});


\fill[white] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)}) -- cycle;

\fill (-0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\fill (-0.35*\ySize, 0.35*\xSize) circle (1.5pt);
\fill (0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\fill (0.35*\ySize, 0.35*\xSize) circle (1.5pt);


  

    
  \draw[step=\xSize, line width=0.03cm] (-3,-3) grid (4*\xSize,4*\xSize);
  %\draw[red!20,thick,opacity=1] (\xSize*-4+\lineThickness/2,-1*\ySize) -- ++(\xSize*2/4,0);

%  \clip (0,0) rectangle (8*\xSize,8*\xSize);     
   % Labels
  \node at (-3.6*\xSize,-3.7*\ySize) {$\mathfrak{A}$};
  \node[text=cyan!90] at (1/2*\xSize,5/2*\ySize) {$\mathfrak{B}$};

\end{tikzpicture}

==> figures/AggAlgorithm3.tex <==
\begin{tikzpicture}
  % Background mesh cells
  \pgfmathsetmacro{\xSize}{0.75}
  \pgfmathsetmacro{\ySize}{\xSize}
  \pgfmathsetmacro{\lineR}{0.9}

  \pgfmathsetmacro{\R}{2.7}
  \pgfmathsetmacro{\sR}{0.6}

%\fill[red!20] (-3*\xSize,-3*\xSize) rectangle (3*\xSize,3*\xSize);
%\fill[red!20] (-2*\xSize,-4*\xSize) rectangle +(4*\xSize,1*\xSize);
%\fill[red!20] (-2*\xSize,3*\xSize) rectangle +(4*\xSize,1*\xSize);
%\fill[red!20] (-2*\xSize,3*\xSize) rectangle +(4*\xSize,1*\xSize);

%\fill[red!20] (-4*\xSize,-2*\xSize) rectangle +(1*\xSize,4*\xSize);
%\fill[red!20] (3*\xSize,-2*\xSize) rectangle +(1*\xSize,4*\xSize);

%\fill[red!20] (3*\xSize,-2*\xSize) rectangle +(1*\xSize,4*\xSize);



\fill (3.5*\xSize,-1.5*\ySize) circle (1.5pt);
\draw [->]  (3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (3.5*\xSize,1.5*\ySize) circle (1.5pt);
\draw [->]  (3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

\fill (-3.5*\xSize,-1.5*\ySize) circle (1.5pt);
\draw [->]  (-3.5*\xSize,-1.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-3.5*\xSize,1.5*\ySize) circle (1.5pt);
\draw [->]  (-3.5*\xSize,1.5*\ySize) -- ++(0,\xSize*\lineR);

%%% x and y swap

\fill (-1.5*\ySize, -3.5*\xSize) circle (1.5pt);
\draw [->]  (-1.5*\ySize, -3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (1.5*\ySize, -3.5*\xSize) circle (1.5pt);
\draw [->]  (1.5*\ySize, -3.5*\xSize) -- ++(\xSize*\lineR, 0);

\fill (-1.5*\ySize, 3.5*\xSize) circle (1.5pt);
\draw [->]  (-1.5*\ySize, 3.5*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (1.5*\ySize, 3.5*\xSize) circle (1.5pt);
\draw [->]  (1.5*\ySize, 3.5*\xSize) -- ++(\xSize*\lineR, 0);

%%% diagonals 
\pgfmathsetmacro{\lineR}{0.5}
\fill (2.75*\xSize,-2.75*\ySize) circle (1.5pt);
\draw [->]  (2.75*\xSize,-2.75*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-2.75*\xSize,-2.75*\ySize) circle (1.5pt);
\draw [->]  (-2.75*\xSize,-2.75*\ySize) -- ++(-\xSize*\lineR,0);

\fill (2.75*\xSize,2.75*\ySize) circle (1.5pt);
\draw [->]  (2.75*\xSize,2.75*\ySize) -- ++(0,\xSize*\lineR);

\fill (-2.75*\xSize,2.75*\ySize) circle (1.5pt);
\draw [->]  (-2.75*\xSize,2.75*\ySize) -- ++(-\xSize*\lineR,0);

%chain agg.
  \pgfmathsetmacro{\lineR}{1.9}
\fill (-3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\draw [->]  (-3.8*\xSize,-0.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (-3.8*\xSize,0.5*\ySize) circle (1.5pt);
\draw [->]  (-3.8*\xSize,0.5*\ySize) -- ++(0,\xSize*\lineR);

\fill (3.8*\xSize,-0.5*\ySize) circle (1.5pt);
\draw [->]  (3.8*\xSize,-0.5*\ySize) -- ++(0,-\xSize*\lineR);

\fill (3.8*\xSize,0.5*\ySize) circle (1.5pt);
\draw [->]  (3.8*\xSize,0.5*\ySize) -- ++(0,\xSize*\lineR);

%%% x and y swap
\fill (-0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\draw [->]  (-0.5*\ySize, -3.8*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (0.5*\ySize, -3.8*\xSize) circle (1.5pt);
\draw [->]  (0.5*\ySize, -3.8*\xSize) -- ++(\xSize*\lineR, 0);

\fill (-0.5*\ySize, 3.8*\xSize) circle (1.5pt);
\draw [->]  (-0.5*\ySize, 3.8*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (0.5*\ySize, 3.8*\xSize) circle (1.5pt);
\draw [->]  (0.5*\ySize, 3.8*\xSize) -- ++(\xSize*\lineR, 0);


% Immersed Body
\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)});
\fill[cyan!10] plot[domain=0:360, smooth, samples=100] ({\R*cos(\x)}, {\R*sin(\x)}) -- cycle;
\draw[cyan,thick] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)});
\fill[white] plot[domain=0:360, smooth, samples=100] ({\sR*cos(\x)}, {\sR*sin(\x)}) -- cycle;

\pgfmathsetmacro{\lineR}{0.55}

\fill (-0.35*\ySize, -0.35*\xSize) circle (1.5pt);
%\draw [red,->]   (-0.35*\ySize, -0.35*\xSize) -- ++(\xSize*\lineR, 0);

\fill (-0.35*\ySize, 0.35*\xSize) circle (1.5pt);
\draw [red,->]    (-0.35*\ySize, 0.35*\xSize) -- ++(0, -\xSize*\lineR);

\fill (0.35*\ySize, -0.35*\xSize) circle (1.5pt);
\draw [red,->]   (0.35*\ySize, -0.35*\xSize) -- ++(-\xSize*\lineR, 0);

\fill (0.35*\ySize, 0.35*\xSize) circle (1.5pt);
\draw [red,->]   (0.35*\ySize, 0.35*\xSize) -- ++(-\xSize*\lineR, -\xSize*\lineR);


  

    
  \draw[step=\xSize, line width=0.03cm] (-3,-3) grid (4*\xSize,4*\xSize);
  %\draw[red!20,thick,opacity=1] (\xSize*-4+\lineThickness/2,-1*\ySize) -- ++(\xSize*2/4,0);

%  \clip (0,0) rectangle (8*\xSize,8*\xSize);     
   % Labels
  \node at (-3.6*\xSize,-3.7*\ySize) {$\mathfrak{A}$};
  \node[text=cyan!90] at (1/2*\xSize,5/2*\ySize) {$\mathfrak{B}$};

\end{tikzpicture}

==> figures/AggGroup.tex <==
\begin{tikzpicture}


  % Draw a full circle at the center
  \draw[thick, cyan] (1.5,1.5) circle (0.9);

  % Shade the area inside the circle
  \fill[cyan!10] (1.5,1.5) circle (0.9);

  % Draw the grid lines
  \draw[step=1,thick] (0,0) grid (3,3);

  % \draw[red ,thick,dashed, line cap=round,line join=round] (2,0) -- (2,4);
  % \draw[red ,thick,dashed, line cap=round,line join=round] (0,2) -- (4,2);

  % \draw [->]  (2.1,2.1) -- ++(-1/2,0);
  % \fill (2.1,2.1) circle (1pt);
  \node at (0.2,1.5) {$\mathfrak{A}$};
  \node[text=cyan!90] at (1.5,1.5) {$\mathfrak{B}$};
  

\end{tikzpicture}

==> figures/ChainCutCellA.tex <==
\begin{tikzpicture}
    % Background mesh cells
    \pgfmathsetmacro{\xSize}{0.75}
    \pgfmathsetmacro{\ySize}{\xSize}
    \pgfmathsetmacro{\magicRatio}{1.01}

        % Cut cells
    \coordinate (p1) at (\xSize/2*0,\ySize*4*\magicRatio);
    \coordinate (p12) at (\xSize,\ySize*3);

    \coordinate (p2) at (\xSize*3/2,\ySize*5/2*\magicRatio);
    \coordinate (p3) at (\xSize*5/2,\ySize*5/2*\magicRatio);
    \coordinate (p4) at (\xSize*7/2,\ySize*5/2*\magicRatio);
    \coordinate (p5) at (\xSize*9/2,\ySize*5/2*\magicRatio);
    \coordinate (p6) at (\xSize*11/2,\ySize*5/2*\magicRatio);
    \coordinate (p7) at (\xSize*13/2,\ySize*5/2*\magicRatio);
    \coordinate (p78) at (\xSize*14/2,\ySize*6/2*\magicRatio);
    \coordinate (p8) at (\xSize*16/2,\ySize*4*\magicRatio);
    %\fill[red!20] (1,1) -- plot [smooth] coordinates {(p1) (p2) (p3) (p4) (p5) (p6) (p7) (p8)} -- (7,1) -- cycle;
    \draw[cyan,thick] plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7)  (p78) (p8)};
    \fill[cyan!10] (p1) -- plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7)  (p78) (p8)} -- (p8) -- (p8) -- cycle;

  
    
    \coordinate (p1) at (\xSize/2,\ySize*3/2*0);
    \coordinate (p12) at (\xSize,\ySize*1);
    \coordinate (p2) at (\xSize*3/2,\ySize*3/2);
    \coordinate (p3) at (\xSize*5/2,\ySize*3/2);
    \coordinate (p4) at (\xSize*7/2,\ySize*3/2);
    \coordinate (p5) at (\xSize*9/2,\ySize*3/2);
    \coordinate (p6) at (\xSize*11/2,\ySize*3/2);
    \coordinate (p7) at (\xSize*13/2,\ySize*3/2);
    \coordinate (p78) at (\xSize*14/2,\ySize*2/2);
    \coordinate (p8) at (\xSize*15/2,\ySize*3/2*0);
    
    \draw[cyan,thick] plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7) (p78) (p8)};
    \fill[cyan!10] (p1) -- plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7) (p78) (p8)} -- (p8) -- (7,0) -- cycle;
     
    % % Brace for cut cells
    % \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (7/3*\xSize,-0.1) -- (9/3*\xSize,-0.1) node[midway,below=5pt] {Cut cells};
    
      \pgfmathsetmacro{\yRatio}{1.75}
    % Arrow with a circle at the tail
  %  \draw [->]  (\xSize*7/6,\yRatio*\ySize) -- ++(-\xSize/2,0); % node[above left] {\scriptsize $Agg_A$}
  %    \fill (\xSize*7/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*13/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*13/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*19/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*19/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*25/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*25/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*31/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*31/6,\yRatio*\ySize) circle (1pt);
  %    \draw [->]  (\xSize*41/6,\yRatio*\ySize) -- ++(\xSize/2,0);
  %    \fill (\xSize*41/6,\yRatio*\ySize) circle (1pt);
  
      \pgfmathsetmacro{\yRatio}{2.25}
    % Arrow with a circle at the tail
  %  \draw [->]  (\xSize*7/6,\yRatio*\ySize) -- ++(-\xSize/2,0); % node[above left] {\scriptsize $Agg_A$}
  %    \fill (\xSize*7/6,\yRatio*\ySize) circle (1pt);
      \draw [->]  (\xSize*13/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
      \fill (\xSize*13/6,\yRatio*\ySize) circle (1pt);
      \draw [->]  (\xSize*19/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
      \fill (\xSize*19/6,\yRatio*\ySize) circle (1pt);
      \draw [->]  (\xSize*25/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
      \fill (\xSize*25/6,\yRatio*\ySize) circle (1pt);
      \draw [->]  (\xSize*31/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
      \fill (\xSize*31/6,\yRatio*\ySize) circle (1pt);
  %    \draw [->]  (\xSize*41/6,\yRatio*\ySize) -- ++(\xSize/2,0);
  %    \fill (\xSize*41/6,\yRatio*\ySize) circle (1pt);
      
    \draw[thick,step=\xSize] (0,0) grid (8*\xSize,4*\xSize);
    
     % Labels
    \node at (0.4*\xSize,1.3*\ySize) {$\mathfrak{A}$};
    \node[text=cyan!90] at (7/2*\xSize,7/2*\ySize) {$\mathfrak{B}$};
  
  \end{tikzpicture}

==> figures/ChainCutCellB.tex <==
\begin{tikzpicture}
  % Background mesh cells
  \pgfmathsetmacro{\xSize}{0.75}
  \pgfmathsetmacro{\ySize}{\xSize}
  
      % Cut cells
  \coordinate (p1) at (\xSize/2*0,\ySize*4);
  \coordinate (p12) at (\xSize,\ySize*3);

  \coordinate (p2) at (\xSize*3/2,\ySize*5/2);
  \coordinate (p3) at (\xSize*5/2,\ySize*5/2);
  \coordinate (p4) at (\xSize*7/2,\ySize*5/2);
  \coordinate (p5) at (\xSize*9/2,\ySize*5/2);
  \coordinate (p6) at (\xSize*11/2,\ySize*5/2);
  \coordinate (p7) at (\xSize*13/2,\ySize*5/2);
  \coordinate (p78) at (\xSize*14/2,\ySize*6/2);
  \coordinate (p8) at (\xSize*16/2,\ySize*4);
  %\fill[red!20] (1,1) -- plot [smooth] coordinates {(p1) (p2) (p3) (p4) (p5) (p6) (p7) (p8)} -- (7,1) -- cycle;
  \draw[cyan,thick] plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7)  (p78) (p8)};
  \fill[cyan!10] (p1) -- plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7)  (p78) (p8)} -- (p8) -- (p8) -- cycle;


  
  \coordinate (p1) at (\xSize/2,\ySize*3/2*0);
  \coordinate (p12) at (\xSize,\ySize*1);
  \coordinate (p2) at (\xSize*3/2,\ySize*3/2);
  \coordinate (p3) at (\xSize*5/2,\ySize*3/2);
  \coordinate (p4) at (\xSize*7/2,\ySize*3/2);
  \coordinate (p5) at (\xSize*9/2,\ySize*3/2);
  \coordinate (p6) at (\xSize*11/2,\ySize*3/2);
  \coordinate (p7) at (\xSize*13/2,\ySize*3/2);
  \coordinate (p78) at (\xSize*14/2,\ySize*2/2);
  \coordinate (p8) at (\xSize*15/2,\ySize*3/2*0);
  
  \draw[cyan,thick] plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7) (p78) (p8)};
  \fill[cyan!10] (p1) -- plot [smooth] coordinates {(p1) (p12) (p2) (p3) (p4) (p5) (p6) (p7) (p78) (p8)} -- (p8) -- (7,0) -- cycle;
   
  % % Brace for cut cells
  % \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (7/3*\xSize,-0.1) -- (9/3*\xSize,-0.1) node[midway,below=5pt] {Cut cells};
  
    \pgfmathsetmacro{\yRatio}{1.75}
  % Arrow with a circle at the tail
%  \draw [->]  (\xSize*7/6,\yRatio*\ySize) -- ++(-\xSize/2,0); % node[above left] {\scriptsize $Agg_A$}
%    \fill (\xSize*7/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*13/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*13/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*19/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*19/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*29/6,\yRatio*\ySize) -- ++(\xSize/2,0);
    \fill (\xSize*29/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*35/6,\yRatio*\ySize) -- ++(\xSize/2,0);
    \fill (\xSize*35/6,\yRatio*\ySize) circle (1pt);
%    \draw [->]  (\xSize*41/6,\yRatio*\ySize) -- ++(\xSize/2,0);
%    \fill (\xSize*41/6,\yRatio*\ySize) circle (1pt);

    \pgfmathsetmacro{\yRatio}{2.25}
  % Arrow with a circle at the tail
%  \draw [->]  (\xSize*7/6,\yRatio*\ySize) -- ++(-\xSize/2,0); % node[above left] {\scriptsize $Agg_A$}
%    \fill (\xSize*7/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*13/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*13/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*19/6,\yRatio*\ySize) -- ++(-\xSize/2,0);
    \fill (\xSize*19/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*29/6,\yRatio*\ySize) -- ++(\xSize/2,0);
    \fill (\xSize*29/6,\yRatio*\ySize) circle (1pt);
    \draw [->]  (\xSize*35/6,\yRatio*\ySize) -- ++(\xSize/2,0);
    \fill (\xSize*35/6,\yRatio*\ySize) circle (1pt);
%    \draw [->]  (\xSize*41/6,\yRatio*\ySize) -- ++(\xSize/2,0);
%    \fill (\xSize*41/6,\yRatio*\ySize) circle (1pt);
    
  \draw[thick,step=\xSize] (0,0) grid (8*\xSize,4*\xSize);
  
   % Labels
  \node at (0.4*\xSize,1.3*\ySize) {$\mathfrak{A}$};
  \node[text=cyan!90] at (7/2*\xSize,7/2*\ySize) {$\mathfrak{B}$};

\end{tikzpicture}

==> figures/CoincidingLevelSet.tex <==
\begin{tikzpicture}
  % Background mesh cells

    \pgfmathsetmacro{\xSize}{3}
    \pgfmathsetmacro{\ySize}{3}
	\pgfmathsetmacro{\offSet}{1}

  
	  % Interface
	  %\draw[thick, red] plot [smooth,rounded corners, tension=1] coordinates {(\xSize*3/12,\ySize) (\xSize*5/12,\ySize*11/12) (\xSize*10/12,\ySize*7/12) (\xSize*13/12,\ySize*7/12)  (\xSize*15/12,\ySize*2.5/12) (\xSize*14/12,0)};
	
	  % upper picture
	  \fill[cyan!10] (2*\xSize, \ySize) -- (\xSize, \ySize) -- (\xSize,0) -- (2*\xSize,0) -- cycle;
	  \draw[thick] (0,0) rectangle (\xSize,\ySize);
	  \draw[thick] (\xSize,0) rectangle (2*\xSize,\ySize);
	  \draw[domain=0:3, samples=100, cyan, thick, dashed] plot ({\xSize}, {(\x)});
		
		
	  \node[text=cyan] at (\xSize*11/12,\ySize*6.5/12) {$\mathfrak{I}$};
	  
	  % Labels
	  \node at (\xSize/2,\ySize/2) {$K_{i,\mathfrak{A}}$};
	  \node at (3/2*\xSize,\ySize/2) {$K_{j,\mathfrak{B}}$};
  
	% lower picture
	\fill[cyan!10] (2*\xSize+0.75, -\offSet) -- (\xSize+0.75, -\offSet) -- (\xSize+0.75,-\ySize-\offSet) -- (2*\xSize+0.75,-\ySize-\offSet) -- cycle;
	\draw[thick] (0-0.75,-\ySize-\offSet) rectangle (\xSize-0.75,-\offSet);
	\draw[thick] (\xSize+0.25,-\offSet) -- (\xSize-0.25,-\offSet) -- (\xSize-0.25,-\ySize-\offSet) -- (\xSize+0.25,-\offSet-\ySize);
	\draw[thick] (\xSize+0.75,-\offSet) -- (2*\xSize+0.75,-\offSet) -- (2*\xSize+0.75,-\ySize-\offSet) -- (\xSize+0.75,-\ySize-\offSet) ;
	\draw[domain=0:3, samples=100, cyan, thick, dashed] plot ({\xSize+0.25}, {(\x-\ySize-\offSet)});
	\draw[domain=0:3, samples=100, cyan, thick, dashed] plot ({\xSize+0.75}, {(\x-\ySize-\offSet)});
	
	\node[text=cyan] at (\xSize*11/12,\ySize*6.5/12) {$\mathfrak{I}$};
	
	% Labels
	\node at (0.75,\ySize/2-\ySize-\offSet) {$K_{i,\mathfrak{A}}$};
	\draw (\xSize,-5/4*\offSet) -- (\xSize,-3*\offSet/4) node[left,above=0pt] {$K_{j,\mathfrak{A}} = \emptyset$};
	\node at (5.25,\ySize/2-\ySize-\offSet) {$K_{j,\mathfrak{B}}$};
 	\node[text=cyan] at (\xSize*13/12+0.25,\ySize*6.5/12-\ySize-\offSet) {$\mathfrak{I}$};
 	
 	\draw [dashed, <->] (\xSize*11/12,-\ySize) --  (\xSize*9/12,-\ySize);
 	\draw [dashed, <->] (\xSize*13/12,-\ySize) --  (\xSize*15/12,-\ySize) ;

	 \fill [red] (\xSize,-7/4*\offSet) circle (1.5pt);
	 \draw [red,->]  (\xSize,-7*\offSet/4) -- ++(-\xSize*0.4,0);

  
  %\draw (\xSize*18/12,\ySize*0.5/12) -- (\xSize*20/12,\ySize*2 /12) node[right=0pt] {$K_{i+1,\mathfrak{A}}$};

%   \draw (\xSize*19/12,\ySize*0.5/12) -- (\xSize*21/12,\ySize*2/12)node[right,above=-2pt] {$K_{i+1,\mathfrak{A}}$};
  

%  \node at (11/12*\xSize,\ySize*0.2) {$K_{i+1,\mathfrak{A}}$};
  %\node at (5*\xSize/2,\ySize/2) {$K_{j,B}$};
  
%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (0*\xSize,-0.1) -- (2*\xSize,-0.1) node[midway,below=5pt] {Cut cells};

%\draw [dashed, ->] (\xSize*11/12,0.95*\ySize) --  (\xSize*16/12,0.95*\ySize)  node[midway,below] {\scriptsize $Agg_\mathfrak{B}$};
%  \fill (\xSize*11/12,0.95*\ySize) circle (1pt);

%\draw [dashed, ->]  (\xSize*13/12,0.1*\ySize) -- (\xSize*8/12,0.1*\ySize)node[midway,above] {\scriptsize $Agg_\mathfrak{A}$};
%  \fill  (\xSize*13/12,0.1*\ySize) circle (1pt);

  % Plot border
 % \draw[thick] (0,0) rectangle (4,2);
\end{tikzpicture}

==> figures/CollidingSpheres2D.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
    axis equal,
    hide axis,
    xmin=-0.4, xmax=4.1,
    ymin=-0.2, ymax=2,
    xlabel={$y$},
    ylabel={$x$},
    ticks=none,
    %grid=both,
    %grid style={line width=0.1pt, draw=gray!30},
    %major grid style={line width=0.2pt, draw=gray!60},
  ]
  
  % Coordinate axes
  %\draw[<->, thick] (axis cs:-5,0) -- (axis cs:5,0) node[below right]{$x$};
  %\draw[<->, thick] (axis cs:0,-5) -- (axis cs:0,5) node[above left]{$y$};
  
  % Origin
  %\node[fill=black, circle, inner sep=1.5pt, label={below right:$(0,0)$}] at (axis cs:0,0) {};
  
  % Bubbles
  %\addplot+[only marks, mark=*, mark size=5, draw=blue] coordinates {(2,2)};
  %\addplot+[only marks, mark=*, mark size=5, draw=red] coordinates {(-3,-1)};
  
  \draw[->] (axis cs:2.5,1) -- ++(15pt,0pt) node[above left] {\(r\)};
  \draw[->] (axis cs:1.5,1) -- ++(15pt,0pt) node[above left] {\(r\)};
  
  % Bubble outlines
  \draw[black] (axis cs:2.5,1) circle (15pt);
  \draw[black] (axis cs:1.5,1) circle (15pt);
  
  % Phase B text and arrows
  \node[align=center, font=\scriptsize] at (axis cs:0.1,0.1) {$\mathfrak{A}$};
  \node[align=center, font=\scriptsize] at (axis cs:1.3,1) {$\mathfrak{B}$};
  \node[align=center, font=\scriptsize] at (axis cs:2.3,1) {$\mathfrak{B}$};
  \draw[->, thick] (axis cs:1.4,1.45) -- ++(10pt,0pt) node[above left,font=\scriptsize] {$u$}; 
  \draw[->, thick] (axis cs:2.6,1.45) -- ++(-10pt,0pt) node[above right,font=\scriptsize] {$u$}; 

  % \draw[->, thick] (axis cs:3.8,0.4) -- (axis cs:3.4,0.4) node[above right,font=\scriptsize] {$\Vec{g}$};%\node at (axis cs:2,2) {$\mathfrak{A}$}
     
  % BC
  % \node[align=center, font=\scriptsize] at (axis cs:3.9,1) {Wall};
  % \node[align=center, font=\scriptsize] at (axis cs:0.1,1) {Wall};
  % \node[align=center, font=\scriptsize, rotate=90] at (axis cs:2,0.15) {FreeSlip};
  % \node[align=center, font=\scriptsize, rotate=90] at (axis cs:2,1.85) {FreeSlip};

  % Box
  \draw[thick, dashed] (axis cs:0,0) -- (axis cs:4,0) node[midway, above=0pt] {$L_x$};
  \draw[thick, dashed] (axis cs:4,0) -- (axis cs:4,2);
  \draw[thick, dashed] (axis cs:4,2) -- (axis cs:0,2);
  \draw[thick, dashed] (axis cs:0,2) -- (axis cs:0,0) node[midway, right=0pt] {$L_y$};
  
  % Axes  
  \pgfmathsetmacro{\xPos}{-0.2}
  \pgfmathsetmacro{\yPos}{-0.2}
  
  \draw[->, thick] (axis cs:\yPos,\xPos) -- (axis cs:\yPos+0.5,\xPos) node[right,font=\scriptsize] {$x$};
  \draw[->, thick] (axis cs:\yPos,\xPos) -- (axis cs:\yPos,\xPos+0.5) node[below left,font=\scriptsize]{$y$};
  %\draw[-{Latex[length=0.2mm]}, thick] (\xPos,\yPos,0) -- (\xPos,\yPos,0) 


  \end{axis}
  \end{tikzpicture}


==> figures/CollidingSpheres2DMassCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymax=10^12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/CollidingSpheres2DOpCondk1-b.tex <==
\begin{tikzpicture}

    \begin{axis}[
        name=ax0,
        %xlabel={$t$},
        ylabel={$\kappa_\mathrm{g}$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymax=10^12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}


    \begin{axis}[
        name=ax1,
        %xlabel={$t$},
        ylabel={$\kappa_\mathrm{g}$},
        %xmin=0, xmax=2*pi,
        %ymin=10^2, ymax=10^26,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        legend pos=north east,
        at={($(ax0.south east)+(2cm,0)$)},
        %legend style={at={(axis cs:2*pi,10^18)},anchor=north east},
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]

    % % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0/TotCondNo-Vars0.1.2_data.csv};
     %\addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.5$};


  % define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:-pi/25,10^2.5);
  \coordinate (c2) at (axis cs:2.04*pi,10^2.5);
  \coordinate (c3) at (axis cs:2*pi,10^4);    

  % draw a rectangle
  \draw[thick] (c1) rectangle (c3);


    \end{axis}

    \begin{axis}[
        name=ax2,
        %axis background/.style={fill=gray, fill opacity=0.8}, % Background style
        %xlabel={$t$},
        %ylabel={$\kappa_\mathrm{g}$},
        ymin=10^3, ymax=10^3.4,
        xmin=0, xmax=pi*2,
        ymode=log,
        cycle list name=exotic,
        %cycle list shift=1,
        grid=none,
        at={($(ax1.south east)+(2cm,0)$)},
        label style={color=black,font=\bfseries},
        % legend columns=3,
        % legend style={at={(axis cs:2*pi,10^12)},anchor=north east},
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions  at (pt) {}
        xticklabels={0,$\frac{T}{4}$, $\frac{T}{2}$,  $\frac{3T}{4}$, $T$}, % Set custom tick labels  $\frac{3T}{4}$, $T$
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0/TotCondNo-Vars0.1.2_data.csv};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.5$};
\end{axis}
% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c2) -- (ax2.south west);
\draw [dashed] (c3) -- (ax2.north west);
\end{tikzpicture}


==> figures/CollidingSpheres2DOpCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\kappa$},
        %xmin=0, xmax=2*pi,
        ymin=10^2, ymax=10^26,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        legend pos=north east,
        %legend style={at={(axis cs:2*pi,10^18)},anchor=north east},
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]

    % % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0/TotCondNo-Vars0.1.2_data.csv};
     %\addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   %\addlegendentry{$\alpha = 0.5$};
   \legend{$\alpha = 0$, $\alpha = 0.1$, $\alpha = 0.2$, $\alpha = 0.3$, $\alpha = 0.4$, $\alpha = 0.5$, $box$}

   \coordinate (pt) at (axis cs:1.4*pi,10^3.5);
   \coordinate (pt2) at (axis cs:0.81*pi,10^5.5);
    % define coordinates at bottom left and top left of rectangle
    \coordinate (c1) at (axis cs:-pi/30,10^2.5);
    \coordinate (c2) at (axis cs:pi,10^3.8);
    \coordinate (c3) at (axis cs:0.5*pi,10^3.8);    


    \end{axis}

    \node[left=0pt,above=0pt] at (pt) {
     \begin{tikzpicture}[baseline,trim axis left,trim axis right, scale=0.5]
        \begin{axis}[
            name=ax2,
            axis background/.style={fill=gray, fill opacity=0.8}, % Background style
            %xlabel={$t$},
            %ylabel={$\kappa$},
            min=10^3, xmax=10^3.3,
            ymin=0, ymax=300,
            ymode=log,
            cycle list name=exotic,
            cycle list shift=1,
            grid=none,
            label style={color=black,font=\bfseries},
            % legend columns=3,
            % legend style={at={(axis cs:2*pi,10^12)},anchor=north east},
            xtick={0, pi/2, pi}, % Set custom tick positions  at (pt) {}
            xticklabels={0,$\frac{T}{4}$, $\frac{T}{2}$}, % Set custom tick labels  $\frac{3T}{4}$, $T$
        ]
            % % % Plot the data from the file
    %    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0/TotCondNo-Vars0.1.2_data.csv};

        % % Plot the data from the file
       \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
       %\addlegendentry{$\alpha = 0.1$};
    
        % % Plot the data from the file
       \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
       %\addlegendentry{$\alpha = 0.2$};
    
        % % Plot the data from the file
       \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
       %\addlegendentry{$\alpha = 0.3$};
    
        % % Plot the data from the file
       \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
       %\addlegendentry{$\alpha = 0.4$};
    
        % % Plot the data from the file
       \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres2D_k1_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
       %\addlegendentry{$\alpha = 0.5$};
    \end{axis}
    \end{tikzpicture}%
    };
\draw [thin] (c3) -- (pt2);

\draw[thick] (c1) rectangle (c2);

\end{tikzpicture}


==> figures/CollidingSpheres3D.tex <==
\tdplotsetmaincoords{110}{70} %% scale 1/(sin20^2)
\begin{tikzpicture}[scale=1.2]
\pgfplotsset{compat=1.18}

% Outline box
\draw[dashed] (0,0,0) -- (0,2,0);
\draw[dashed] (0,2,0) -- (4,2,0);
\draw[dashed] (4,2,0) -- (4,0,0);
\draw[dashed] (4,0,0) -- (0,0,0);
\draw[dashed] (0,0,0) -- (0,0,2);
\draw[dashed] (4,0,0) -- (4,0,2) node[midway, right=0pt] {$L_z$};
\draw[dashed] (4,2,0) -- (4,2,2);
\draw[dashed] (0,2,0) -- (0,2,2);
\draw[dashed] (0,0,2) -- (0,2,2);
\draw[dashed] (0,2,2) -- (4,2,2);
\draw[dashed] (4,2,2) -- (4,0,2) node[midway, right=-1pt] {$L_y$};
\draw[dashed] (4,0,2) -- (0,0,2) node[midway, above=0pt] {$L_x$};

% Bubbles (spheres)
\shade[ball color=gray!50] (2.5,0.8,1) circle (12pt);
\shade[ball color=gray!50] (1.4,0.8,1) circle (12pt);

% Bubble radii
%\draw[blue] (1,1,2.5) -- ++(0.15,0,0);
%\draw[red] (1,1,1.5) -- ++(0.15,0,0);

% Nodes inside bubbles
\node[font=\scriptsize] at (0.4,0.25,2) {$\mathfrak{A}$};
\node[font=\scriptsize] at (1.15,0.75,1) {$\mathfrak{B}$};
\node[font=\scriptsize] at (2.25,0.75,1) {$\mathfrak{B}$};

% Phase B text and arrows
%\node[align=center] at (1,-3,0) {Phase B};
\draw[->] (2.5,0.8,1) -- ++(0.4pt,0pt,0pt) node[above left] {\(r\)};
\draw[->] (1.4,0.8,1) -- ++(0.4pt,0pt,0pt) node[above left] {\(r\)};
\draw[->, thick] (1.25,1.3,1) -- ++(0.25pt,0pt,0pt) node[above left,font=\scriptsize] {$u$}; 
\draw[->, thick] (2.65,1.3,1) -- ++(-0.25pt,0pt,0pt) node[above right,font=\scriptsize] {$u$}; 

% % Gravity vector
% \draw[->, thick] (0.2,3.5,2) -- (0.2,3,2) node[above right,font=\scriptsize] {$\Vec{g}$};

% BC
% \node[align=center, font=\scriptsize] at (1,3.9,1) {Wall};
% \node[align=center, font=\scriptsize] at (1,0.1,1.5) {Wall};

% \node[align=center, font=\scriptsize, rotate=45] at (-0.3,0,0.2) {FreeSlip};
% \node[align=center, font=\scriptsize, rotate=45] at (2.3,0,1) {FreeSlip};
% \node[align=center, font=\scriptsize, fill=white] at (1,3.9,2.5) {FreeSlip};
% \node[align=center, font=\scriptsize] at (1,4,-0.5) {FreeSlip};

    % Axes  
    \pgfmathsetmacro{\xPos}{-0.6}
    \pgfmathsetmacro{\yPos}{-0.1}
    \pgfmathsetmacro{\zPos}{2.1}
    \draw[->, thick] (\xPos,\yPos,\zPos) -- (\xPos+0.5,\yPos,\zPos) node[right,font=\scriptsize] {$x$};
    \draw[->, thick] (\xPos,\yPos, \zPos) -- (\xPos,\yPos+0.5,\zPos) node[below left,font=\scriptsize]{$y$};
    \draw[->, thick] (\xPos,\yPos, \zPos) -- (\xPos,\yPos,\zPos-0.8) node[right,font=\scriptsize]{$z$};

    %\draw[-{Latex[length=0.2mm]}, thick] (\xPos,\yPos,0) -- (\xPos,\yPos,0) 


\end{tikzpicture}

==> figures/CollidingSpheres3DMassCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymax=10^12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}


\end{tikzpicture}


==> figures/CollidingSpheres3DOpCondk1-b.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        %xlabel={$t$},
        ylabel={$\kappa_\mathrm{g}$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymax=10^12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3, 
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}


    \begin{axis}[
        name=ax1,
        %xlabel={$t$},
        %ylabel={$\kappa_\mathrm{g}$},
        %xmin=0, xmax=2*pi,
        %ymin=10^2.5, ymax=10^25,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        legend pos=north east,
        at={($(ax0.south east)+(2cm,0)$)},
        %legend style={at={(axis cs:2*pi,10^18)},anchor=north east},
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]

    % % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0/TotCondNo-Vars0.1.2.3_data.csv};
     %\addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.5$};
   %\legend{$\alpha = 0$, $\alpha = 0.1$, $\alpha = 0.2$, $\alpha = 0.3$, $\alpha = 0.4$, $\alpha = 0.5$, $box$}


  % define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:-pi/25,10^2.5);
  \coordinate (c2) at (axis cs:2.04*pi,10^2.5);
  \coordinate (c3) at (axis cs:2*pi,10^4);    

  % draw a rectangle
  \draw[thick] (c1) rectangle (c3);


    \end{axis}

    \begin{axis}[
        name=ax2,
        %axis background/.style={fill=gray, fill opacity=0.8}, % Background style
        %xlabel={$t$},
        %ylabel={$\kappa_\mathrm{g}$},
        ymin=10^3.1, ymax=10^3.4,
        xmin=0, xmax=pi*2,
        ymode=log,
        cycle list name=exotic,
        %cycle list shift=1,
        grid=none,
        at={($(ax1.south east)+(2cm,0)$)},
        label style={color=black,font=\bfseries},
        % legend columns=3,
        % legend style={at={(axis cs:2*pi,10^12)},anchor=north east},
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions  at (pt) {}
        xticklabels={0,$\frac{T}{4}$, $\frac{T}{2}$,  $\frac{3T}{4}$, $T$}, % Set custom tick labels  $\frac{3T}{4}$, $T$
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0/TotCondNo-Vars0.1.2.3_data.csv};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   %\addlegendentry{$\alpha = 0.5$};
\end{axis}
% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c2) -- (ax2.south west);
\draw [dashed] (c3) -- (ax2.north west);
\end{tikzpicture}


==> figures/CollidingSpheres3DOpCondk1.tex <==
\begin{tikzpicture}%[new spy style]
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\kappa$},
        %xmin=0, xmax=2*pi,
        ymin=10^2.5, ymax=10^29,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        legend pos=north east,
        %legend style={at={(axis cs:2*pi,10^16)},anchor=north east},
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0/TotCondNo-Vars0.1.2.3_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.5$};

   \coordinate (pt) at (axis cs:1.4*pi,10^3.5);
   \coordinate (pt2) at (axis cs:0.81*pi,10^5.5);
    % define coordinates at bottom left and top left of rectangle
    \coordinate (c1) at (axis cs:-pi/30,10^2.5);
    \coordinate (c2) at (axis cs:pi,10^3.8);
    \coordinate (c3) at (axis cs:0.5*pi,10^3.8);  

    \end{axis}
    %\spy[size=3cm,magnification=8] on (1,0.5) in node at (6,1);
    \node[left=0pt,above=0pt] at (pt) {
        \begin{tikzpicture}[baseline,trim axis left,trim axis right, scale=0.5]
           \begin{axis}[
               name=ax2,
               axis background/.style={fill=gray, fill opacity=0.8}, % Background style
               %xlabel={$t$},
               %ylabel={$\kappa$},
               %ymin=10^3, ymax=10^3.4,
               xmin=0, xmax=pi,
               ymode=log,
               cycle list name=exotic,
               cycle list shift=1,
               grid=none,
               label style={color=black,font=\bfseries},
               % legend columns=3,
               % legend style={at={(axis cs:2*pi,10^12)},anchor=north east},
               xtick={0, pi/2, pi}, % Set custom tick positions  at (pt) {}
               xticklabels={0,$\frac{T}{4}$, $\frac{T}{2}$}, % Set custom tick labels  $\frac{3T}{4}$, $T$
           ]
 

        \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
    
        % % Plot the data from the file
        \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
    
        % % Plot the data from the file
        \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
    
        % % Plot the data from the file
        \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};

        % % Plot the data from the file
        \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/CollidingSpheres3D_k1_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};

       \end{axis}
       \end{tikzpicture}%
       };
   \draw [thin] (c3) -- (pt2);
   
   \draw[thick] (c1) rectangle (c2);
\end{tikzpicture}


==> figures/DGExtA.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xlabel={$x$},
      ylabel={$\phi(x)$},
      axis lines=none,
      xmin=-0.1, xmax=3.1,
      ymin=-0.5, ymax=2,
      xtick={},
      ytick={},
      %xtick={0,1,...,3},
      %ytick={-0.5,0,0.5,1,1.5,2,2.5},
      grid=none,
    ]
    \draw[line width=2pt] (0,0) -- (1,0) node[pos=0.5, below, thick, font=\large] {$K_1$}; % Horizontal bar
    \draw[line width=2pt] (0,-1/10) -- (0,1/10); % Vertical bar
    \draw[line width=2pt] (1,-1/10) -- (1,1/10); % Vertical bar

    \draw[line width=2pt] (1,0) -- (2,0) node[pos=0.5, below, thick, font=\large] {$K_2$}; % Horizontal bar
    \draw[line width=2pt] (2,-1/10) -- (2,1/10); % Vertical bar

    \draw[line width=2pt] (2,0) -- (3,0) node[pos=0.5, below, thick, font=\large] {$K_3$}; % Horizontal bar
    \draw[line width=2pt] (3,-1/10) -- (3,1/10); % Vertical bar

    % DG polynomial extension plot
    \addplot[BrickRed, ultra thick, domain=0:1] {1.25} node[pos=0.5,above] {$\phi_{1,1}$};
    \addplot[NavyBlue, ultra thick, domain=0:1] {x/2 + 0.25 +0.5} node[pos=0.2, below] {$\phi_{1,2}$};

    %\addplot[BrickRed, ultra thick, dashed, domain=1:3] {1} node[pos=0.8,above] {$\phi_{agg,1}$};
    %\addplot[NavyBlue, ultra thick, dashed, domain=1:3] {x/2 + 0.25} node[pos=0.3,above=5pt] {$\phi_{agg,2}$};


    \addplot[BrickRed, ultra thick, domain=1:2] {1} node[pos=0.2,above=-2.5pt] {$\phi_{2,1}$};
    \addplot[NavyBlue, ultra thick, domain=1:2] {x/2 - 0.25 +0.5} node[pos=0.2,below] {$\phi_{2,2}$};

    \addplot[BrickRed, ultra thick, domain=2:3] {0.75} node[pos=0.8,above] {$\phi_{3,1}$};
    \addplot[NavyBlue, ultra thick, domain=2:3] {x/2 - 0.75 +0.5} node[pos=0.2,above=1pt] {$\phi_{3,2}$};

    %\draw[->, black] (axis cs: 1.5, 0.8) -- (axis cs: 1.5, 0.9) node[midway,right] {$Q_{2,1}$};

    %\draw[->, black] (axis cs: 2.5, 0.8) -- (axis cs: 2.5, 0.9) node(midway,right] {$Q_{3,1}$};

    \draw[loosely dashed, black] (axis cs: 0, 0) -- (axis cs: 0, 2);
    \draw[loosely dashed, black] (axis cs: 1, 0) -- (axis cs: 1, 2);
    \draw[loosely dashed, black] (axis cs: 2, 0) -- (axis cs: 2, 2);
    \draw[loosely dashed, black] (axis cs: 3, 0) -- (axis cs: 3, 2);
    

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0,0.0) -- (axis cs: 1,0.0) node[midway,below=5pt] {$K_{1}$};

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 1,0.0) -- (axis cs: 2,0.0) node[midway,below=5pt] {$K_{2}$};

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 2,0.0) -- (axis cs: 3,0.0) node[midway,below=5pt] {$K_{3}$};
    
    % Legend
    %\legend{$P_2(x)$}
    \end{axis}
  \end{tikzpicture}

==> figures/DGExtB.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xlabel={$x$},
      axis lines=none,
      xmin=-0.1, xmax=3.5,
      ymin=-0.5, ymax=2,
      xtick={},
      ytick={},
      ticks=none,
      %ytick={-0.5,0,0.5,1,1.5,2,2.5},
      grid=none,
    ]
    
    % DG polynomial extension plot
    \addplot[BrickRed, ultra thick, densely dotted, domain=0:1] {1};
    \addplot[NavyBlue, ultra thick, densely dotted, domain=0:1] {x/2 + 0.25};

    \addplot[BrickRed, ultra thick, domain=1:2] {1}  node[pos=-0.5,above] {$\phi_{agg,1}$};
    \addplot[NavyBlue, ultra thick,domain=1:2] {x/2 + 0.25}  node[pos=-0.5,above=2pt] {$\phi_{agg,2}$};

    \addplot[BrickRed, ultra thick, densely dotted, domain=2:3] {1};
    \addplot[NavyBlue, ultra thick, densely dotted, domain=2:3] {x/2 + 0.25};

    \draw[loosely dashed, black] (axis cs: 0, 0) -- (axis cs: 0, 2);
    \draw[loosely dashed, black] (axis cs: 1, 0) -- (axis cs: 1, 2);
    \draw[loosely dashed, black] (axis cs: 2, 0) -- (axis cs: 2, 2);
    \draw[loosely dashed, black] (axis cs: 3, 0) -- (axis cs: 3, 2);
    

    %\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0,0.0) -- (axis cs: 3,0.0) node[midway,below=5pt] {$K_{agg}$};

    \draw[line width=2pt] (0,0) -- (3,0) node[pos=0.5, below, very thick, font=\large] {$K_\mathrm{agg}$}; % Horizontal bar
    \draw[line width=2pt] (0,-1/10) -- (0,1/10); % Vertical bar
    \draw[line width=2pt] (3,-1/10) -- (3,1/10); % Vertical bar

    
    % Legend
    %\legend{$P_2(x)$}
    \end{axis}
  \end{tikzpicture}

==> figures/InterProcAgg-b.tex <==
\begin{tikzpicture}
    % Draw the grid lines
  
    \clip (0,0) rectangle (4,4);
    % Draw the quarter circle
    \draw[thick, cyan] (3,0) arc (0:90:3.2);
  
    % Shade the area under the quarter circle
    \fill[cyan!10] (-0.2,0) -- (3,0) arc (0:90:3.2) -- cycle;
    \draw[step=1,thick] (0,0) grid (4,4);
  
    \draw[red ,thick,dashed, line cap=round,line join=round] (2,0) -- (2,4);
    \draw[red ,thick,dashed, line cap=round,line join=round] (0,2) -- (4,2);
  
  \draw [->]  (2.1,2.1) -- ++(-1/2,0);
  \fill (2.1,2.1) circle (1pt);
  
  \node[text=red] at (0.5,3.5) {proc0};
  \node[text=red] at (3.5,3.5) {proc1};
  \node[text=red] at (0.5,0.5) {proc2};
  \node[text=red] at (3.5,0.5) {proc3};
  
  \end{tikzpicture}

==> figures/InterProcAgg.tex <==
\begin{tikzpicture}
    % Draw the grid lines
    \pgfmathsetmacro{\xSize}{1.25}

    %\clip (0,0) rectangle (8*\xSize,2*\xSize);
    \draw[step=\xSize] (0,1*\xSize) grid (8*\xSize,2*\xSize);
  
    \draw[Maroon!80 , very thick, dashed, line cap=round,line join=round] (2*\xSize,1*\xSize) -- (2*\xSize,2*\xSize);
    \draw[Maroon!80 , very thick, dashed, line cap=round,line join=round] (4*\xSize,1*\xSize) -- (4*\xSize,2*\xSize);
    \draw[Maroon!80 , very thick, dashed, line cap=round,line join=round] (6*\xSize,1*\xSize) -- (6*\xSize,2*\xSize);



  \node[right] at (1.1*\xSize,1.5*\xSize) {$K_i$};
  \draw [->]  (1.8*\xSize,1.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 0 \;};
  \fill (1.8*\xSize,1.5*\xSize) circle (1pt);

  \node[right] at (2.1*\xSize,1.5*\xSize) {$K_{i+1}$};
  \draw [->]  (2.8*\xSize,1.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 1 \;};
  \fill (2.8*\xSize,1.5*\xSize) circle (1pt);

  \node[right] at (3.1*\xSize,1.5*\xSize) {$K_{i+2}$};
  \draw [->]  (3.8*\xSize,1.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 2 \;};
  \fill (3.8*\xSize,1.5*\xSize) circle (1pt);

  \node[right] at (4.1*\xSize,1.5*\xSize) {$K_{i+3}$};
  \draw [->]  (4.8*\xSize,1.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 3 \;};
  \fill (4.8*\xSize,1.5*\xSize) circle (1pt);

  \node[right] at (5.1*\xSize,1.5*\xSize) {$K_{i+4}$};
  \draw [->]  (5.8*\xSize,1.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 4 \;};
  \fill (5.8*\xSize,1.5*\xSize) circle (1pt);

  \node[right] at (6.1*\xSize,1.5*\xSize) {$K_{i+5}$};
  \draw [->]  (6.8*\xSize,1.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 5 \;};
  \fill (6.8*\xSize,1.5*\xSize) circle (1pt);

  \node[right] at (7.1*\xSize,1.5*\xSize) {$K_{i+6}$};

  \draw [->, thick]  (4*\xSize,0.8*\xSize) -- ++(0,-0.5*\xSize) node[midway,left=1pt] {Level reduction};

%%% Bottom graph %%%

  \draw[step=\xSize] (0,-1*\xSize) grid (8*\xSize,0*\xSize);

  \draw[Maroon!80 , very thick, dashed, line cap=round,line join=round] (2*\xSize,-1*\xSize) -- (2*\xSize,0*\xSize);
  \draw[Maroon!80 , very thick, dashed, line cap=round,line join=round] (4*\xSize,-1*\xSize) -- (4*\xSize,0*\xSize);
  \draw[Maroon!80 , very thick, dashed, line cap=round,line join=round] (6*\xSize,-1*\xSize) -- (6*\xSize,0*\xSize);

  \node[right] at (1.1*\xSize,-0.7*\xSize) {$K_i$};
  \draw [->]  (1.8*\xSize,-0.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 0 \;};
  \fill (1.8*\xSize,-0.5*\xSize) circle (1pt);

  \node[right] at (2.1*\xSize,-0.7*\xSize) {$K_{i+1}$};
  \draw [->]  (2.8*\xSize,-0.3*\xSize) -- ++(4/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 1 \;};
  \fill (2.8*\xSize,-0.3*\xSize) circle (1pt);

  \node[right] at (3.1*\xSize,-0.7*\xSize) {$K_{i+2}$};
  \draw [->]  (3.8*\xSize,-0.7*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 0 \;};
  \fill (3.8*\xSize,-0.7*\xSize) circle (1pt);

  \node[right] at (4.1*\xSize,-0.7*\xSize) {$K_{i+3}$};
  \draw [->]  (4.8*\xSize,-0.3*\xSize) -- ++(4/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 2 \;};
  \fill (4.8*\xSize,-0.3*\xSize) circle (1pt);

  \node[right] at (5.1*\xSize,-0.7*\xSize) {$K_{i+4}$};
  \draw [->]  (5.8*\xSize,-0.7*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 0 \;};
  \fill (5.8*\xSize,-0.7*\xSize) circle (1pt);

  \node[right] at (6.1*\xSize,-0.7*\xSize) {$K_{i+5}$};
  \draw [->]  (6.8*\xSize,-0.5*\xSize) -- ++(1/3*\xSize,0) node[midway,above=0pt] {\tiny lvl: 3 \;};
  \fill (6.8*\xSize,-0.5*\xSize) circle (1pt);

  \node[right] at (7.1*\xSize,-0.7*\xSize) {$K_{i+6}$};
  
  \draw [Maroon!80, decorate,decoration={brace,amplitude=5pt,mirror}] (0*\xSize,-1.05*\xSize) -- (2*\xSize,-1.05*\xSize) node[text=Maroon!80, midway,below=5pt] {$proc_0$};

  \draw [Maroon!80, decorate,decoration={brace,amplitude=5pt,mirror}] (2*\xSize,-1.05*\xSize) -- (4*\xSize,-1.05*\xSize) node[text=Maroon!80, midway,below=5pt] {$proc_1$};

  \draw [Maroon!80, decorate,decoration={brace,amplitude=5pt,mirror}] (4*\xSize,-1.05*\xSize) -- (6*\xSize,-1.05*\xSize) node[text=Maroon!80, midway,below=5pt] {$proc_2$};

  \draw [Maroon!80, decorate,decoration={brace,amplitude=5pt,mirror}] (6*\xSize,-1.05*\xSize) -- (8*\xSize,-1.05*\xSize) node[text=Maroon!80, midway,below=5pt] {$proc_3$};

  \end{tikzpicture}

==> figures/InterProcAggNew.tex <==
\begin{tikzpicture}
    % Draw the grid lines
    \pgfmathsetmacro{\xSize}{2.2}
    \pgfmathsetmacro{\yMid}{2.5}

\draw[step=\xSize,thick,dashed] (0,\xSize*2) grid (\xSize*8,\xSize*3);    

\draw[red!80 , very thick, dashed, line cap=round,line join=round] (2*\xSize,\xSize*2) -- (2*\xSize,\xSize*3);
  \draw[red!80 , very thick, dashed, line cap=round,line join=round] (4*\xSize,\xSize*2) -- (4*\xSize,\xSize*3);
  \draw[red!80 , very thick, dashed, line cap=round,line join=round] (6*\xSize,\xSize*2) -- (6*\xSize,\xSize*3);
  
\begin{scope}[every node/.style={circle, thick, draw, minimum size=3.5em}]
    \node[fill=NavyBlue!30] (A) at  (\xSize*1/2,\xSize*\yMid) {$K_{i}$};
    \node[fill=NavyBlue!30] (B) at  (\xSize*3/2,\xSize*\yMid) {$K_{i+1}$};
    \node[fill=NavyBlue!30] (C) at  (\xSize*5/2,\xSize*\yMid) {$K_{i+2}$};
    \node[fill=NavyBlue!30] (D) at  (\xSize*7/2,\xSize*\yMid) {$K_{i+3}$};
    \node[fill=NavyBlue!30] (E) at  (\xSize*9/2,\xSize*\yMid) {$K_{i+4}$};
    \node[fill=NavyBlue!30] (F) at  (\xSize*11/2,\xSize*\yMid){$K_{i+5}$};
    \node[fill=gray!0] (G) at   (\xSize*13/2,\xSize*\yMid) {$K_{i+6}$};
    \node[fill=BrickRed!30] (H) at   (\xSize*15/2,\xSize*\yMid) {$K_{i+7}$};
\end{scope}


    %\clip (0,0) rectangle (8*\xSize,2*\xSize);
    
\begin{scope}[>={Stealth[NavyBlue]},
             % every node/.style={fill=white, circle},
              every edge/.style={draw=NavyBlue, thick}]
    \path [->] (A) edge node[midway, above] { lvl: 0 \;} (B);
    \path [->] (B) edge node[midway, above] { lvl: 1 \;} (C); 

    %\path [->] (B) edge[bend left=40]  node[midway, above] {lvl:1} (D); 
    \path [->] (C) edge node[midway, above] { lvl: 2 \;} (D);
    \path [->] (D) edge node[midway, above] { lvl: 3 \;} (E);
    \path [->] (E) edge node[midway, above] { lvl: 4 \;} (F);
    \path [->] (F) edge node[midway, above] { lvl: 5 \;} (G);


    %\path [->] (B5) edge[bend left] (B6);
    %\path [->] (B5) edge (B6);
\end{scope}

\begin{scope}[>={Stealth[black]},
             % every node/.style={fill=white, circle},
              every edge/.style={draw=black, thick}]

    \path [->] (G) edge node[midway, above] { lvl: 6 \;} (H);


    %\path [->] (B5) edge[bend left] (B6);
    %\path [->] (B5) edge (B6);
\end{scope}
%%% Bottom graph %%%

  \draw [->, thick]  (4*\xSize,1.8*\xSize) -- ++(0,-0.5*\xSize) node[midway,left=1pt] {\Large Level reduction};
    % Draw the grid lines
    \pgfmathsetmacro{\xSize}{2.2}
    \pgfmathsetmacro{\yMid}{0.5}

\draw[step=\xSize,thick,dashed] (0,\xSize*0) grid (\xSize*8,\xSize*1);    
  \draw[red!80 , very thick, dashed, line cap=round,line join=round] (2*\xSize,\xSize*0) -- (2*\xSize,\xSize*1);
  \draw[red!80 , very thick, dashed, line cap=round,line join=round] (4*\xSize,\xSize*0) -- (4*\xSize,\xSize*1);
  \draw[red!80 , very thick, dashed, line cap=round,line join=round] (6*\xSize,\xSize*0) -- (6*\xSize,\xSize*1);
  
\begin{scope}[every node/.style={circle, thick, draw, minimum size=3.5em}]
    \node[fill=NavyBlue!30] (A2) at  (\xSize*1/2,\xSize*\yMid) {$K_{i}$};
    \node[fill=NavyBlue!30] (B2) at  (\xSize*3/2,\xSize*\yMid) {$K_{i+1}$};
    \node[fill=NavyBlue!30] (C2) at  (\xSize*5/2,\xSize*\yMid) {$K_{i+2}$};
    \node[fill=NavyBlue!30] (D2) at  (\xSize*7/2,\xSize*\yMid) {$K_{i+3}$};
    \node[fill=NavyBlue!30] (E2) at  (\xSize*9/2,\xSize*\yMid) {$K_{i+4}$};
    \node[fill=NavyBlue!30] (F2) at  (\xSize*11/2,\xSize*\yMid){$K_{i+5}$};
    \node[fill=gray!0] (G2) at   (\xSize*13/2,\xSize*\yMid) {$K_{i+6}$};
    \node[fill=BrickRed!30] (H2) at   (\xSize*15/2,\xSize*\yMid) {$K_{i+7}$};
\end{scope}

    
\begin{scope}[>={Stealth[NavyBlue]},
             % every node/.style={fill=white, circle},
              every edge/.style={draw=NavyBlue, thick}]
    \path [->] (A2) edge[bend left=40] node[midway, above] { lvl: 0 \;} (C2);
    \path [->] (B2) edge node[midway, above] { lvl: 0 \;} (C2); 

    %\path [->] (B) edge[bend left=40]  node[midway, above] {lvl:1} (D); 
    \path [->] (C2)  edge[bend left=40] node[midway, above] { lvl: 1 \;} (E2);
    \path [->] (D2) edge node[midway, above] { lvl: 0 \;} (E2);
    \path [->] (E2)  edge[bend left=40] node[midway, above] { lvl: 2 \;} (G2);
    \path [->] (F2) edge node[midway, above] { lvl: 0 \;} (G2);

\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
    \path [->] (G2) edge node[midway, above] { lvl: 3 \;} (H2);
\end{scope}

  
  \draw [red!80, decorate,decoration={brace,amplitude=5pt,mirror}] (0*\xSize,-0.05*\xSize) -- (2*\xSize,-0.05*\xSize) node[text=red!80, midway,below=5pt] {\Large $proc_0$};

  \draw [red!80, decorate,decoration={brace,amplitude=5pt,mirror}] (2*\xSize,-0.05*\xSize) -- (4*\xSize,-0.05*\xSize) node[text=red!80, midway,below=5pt] {\Large $proc_1$};

  \draw [red!80, decorate,decoration={brace,amplitude=5pt,mirror}] (4*\xSize,-0.05*\xSize) -- (6*\xSize,-0.05*\xSize) node[text=red!80, midway,below=5pt] {\Large $proc_2$};

  \draw [red!80, decorate,decoration={brace,amplitude=5pt,mirror}] (6*\xSize,-0.05*\xSize) -- (8*\xSize,-0.05*\xSize) node[text=red!80, midway,below=5pt] {\Large $proc_3$};

  \end{tikzpicture}

==> figures/OrdinaryCutCell.tex <==
\begin{tikzpicture}
  % Background mesh cells

    \pgfmathsetmacro{\xSize}{3}
    \pgfmathsetmacro{\ySize}{3}


  
  % Interface
  %\draw[thick, red] plot [smooth,rounded corners, tension=1] coordinates {(\xSize*3/12,\ySize) (\xSize*5/12,\ySize*11/12) (\xSize*10/12,\ySize*7/12) (\xSize*13/12,\ySize*7/12)  (\xSize*15/12,\ySize*2.5/12) (\xSize*14/12,0)};

  \draw[domain=-1.5:1.5, samples=100, cyan, thick] plot ({3-((\x)^3)*0.8}, {(\x+1.5)});
  \fill[cyan!10] (9, 3) -- (6, 3) -- plot[domain=1.5:-1.5, samples=100] ({3-((\x)^3)*0.8}, {(\x+1.5)}) -- (6,0) -- (9,0) -- cycle;
  
  \draw[thick] (-\xSize,0) rectangle (\xSize,\ySize);  
  \draw[thick] (0,0) rectangle (\xSize,\ySize);
  \draw[thick] (\xSize,0) rectangle (2*\xSize,\ySize);
  \draw[thick] (2*\xSize,0) rectangle (3*\xSize,\ySize);

  \node[text=cyan] at (\xSize*11/12,\ySize*6.5/12) {$\mathfrak{I}$};
  
  % Labels
  \node at (\xSize*-11/12,\ySize*0.1) {$\mathfrak{A}$};
  \node[text=cyan!90] at (\xSize*35/12,\ySize*0.1) {$\mathfrak{B}$};

  \node at (-\xSize/2,\ySize/2) {$K_{i-1,\mathfrak{A}}$};    
  \node at (\xSize/2,\ySize/2) {$K_{i,\mathfrak{A}}$};
  \draw (\xSize*5/12,\ySize*11.5/12) -- (\xSize*3/12,\ySize*10/12) node[left,below=0pt] {$K_{i,\mathfrak{B}}$};
  %\node at (\xSize*9/12,0.8*\ySize) {};
  \node at (5*\xSize/2,\ySize/2) {$K_{i+2,\mathfrak{B}}$};    


  
  %\draw (\xSize*18/12,\ySize*0.5/12) -- (\xSize*20/12,\ySize*2 /12) node[right=0pt] {$K_{i+1,\mathfrak{A}}$};

   \draw (\xSize*19/12,\ySize*0.5/12) -- (\xSize*21/12,\ySize*2/12)node[right,above=-2pt] {$K_{i+1,\mathfrak{A}}$};
  
  \node at (3/2*\xSize,\ySize/2) {$K_{i+1,\mathfrak{B}}$};
  %\node at (11/12*\xSize,\ySize*0.2) {$K_{i+1,\mathfrak{A}}$};
  %\node at (5*\xSize/2,\ySize/2) {$K_{j,B}$};
  
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (0*\xSize,-0.1) -- (2*\xSize,-0.1) node[midway,below=5pt] {Cut cells};

\draw [dashed, ->] (\xSize*11/12,0.95*\ySize) --  (\xSize*16/12,0.95*\ySize)  node[midway,below] {\scriptsize $Agg_\mathfrak{B}$};
  \fill (\xSize*11/12,0.95*\ySize) circle (1pt);

\draw [dashed, ->]  (\xSize*13/12,0.1*\ySize) -- (\xSize*8/12,0.1*\ySize)node[midway,above] {\scriptsize $Agg_\mathfrak{A}$};
  \fill  (\xSize*13/12,0.1*\ySize) circle (1pt);

  % Plot border
 % \draw[thick] (0,0) rectangle (4,2);
\end{tikzpicture}

==> figures/Popcorn2DMassCondResolution128-256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        %ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,1.05e+12)   (0.1,5.08e+06)  (0.2,1.47e+06)  (0.3,7.90e+05)
        (0.4,5.14e+05) (0.5,3.82e+05)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,1.16e+12)   (0.1,7.41e+07)  (0.2,1.97e+07)  (0.3,9.45e+06)
        (0.4,5.96e+06) (0.5,4.41e+06)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,7.40e+13)   (0.1,3.57e+08)  (0.2,9.07e+07)  (0.3,4.16e+07)
        (0.4,2.67e+07) (0.5,1.99e+07)
    };      \addlegendentry{$p = 3$};   

    \end{axis}

    \node[align=center] at ($(ax0.south)+(-0.1,-1.1cm)$) {(c) $128 \times 128$};    
    
    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        %ylabel={$\max(\kappa)$},
        at={($(ax0.south east)+(2cm,0)$)},
        %ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        %ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,9.56e+12)   (0.1,1.88e+07)  (0.2,5.71e+06)  (0.3,2.91e+06)
        (0.4,1.88e+06) (0.5,1.50e+06)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,1.94e+13)   (0.1,2.49e+08)  (0.2,7.69e+07)  (0.3,3.71e+07)
        (0.4,2.30e+07) (0.5,1.78e+07)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
         (0.1,1.16e+09)  (0.2,3.51e+08)  (0.3,1.64e+08)
        (0.4,9.98e+07) (0.5,7.39e+07)
    };      \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at ($(ax1.south)+(-0.1,-1.1cm)$) {(d) $256 \times 256$};

\end{tikzpicture}


==> figures/Popcorn2DMassCondResolution16-32.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa_\mathrm{g})$},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e15,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,4.41e+10)   (0.1,1.33e+05)  (0.2,5.13e+04)  (0.3,2.77e+04)
        (0.4,1.96e+04) (0.5,1.67e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,2.21e+10)   (0.1,8.49e+05)  (0.2,3.32e+05)  (0.3,2.05e+05)
        (0.4,1.19e+05) (0.5,8.61e+04)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,1.03e+11)   (0.1,3.68e+06)  (0.2,1.45e+06)  (0.3,8.07e+05)
        (0.4,5.21e+05) (0.5,3.67e+05)
    };      \addlegendentry{$p = 3$};   

    \end{axis}



    \node[align=center] at ($(ax0.south)+(-0.1,-1.1cm)$) {(a) $16 \times 16$};
    
    
    
    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        %ylabel={$\max(\kappa_\mathrm{g})$},
        at={($(ax0.south east)+(2cm,0)$)},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e15,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1
    ]
        % % % Plot the data from the file
    \addplot coordinates {
            (0,5.01e+08)   (0.1,2.85e+05)  (0.2,9.25e+04)  (0.3,5.66e+04)
            (0.4,3.78e+04) (0.5,2.74e+04)
    };      \addlegendentry{$p = 1$};
    
    \addplot coordinates {
            (0,1.70e+11)  %3.39e+08*
             (0.1,3.40e+06)  (0.2,1.08e+06)  (0.3,6.00e+05)
            (0.4,3.79e+05) (0.5,2.76e+05)
    };      \addlegendentry{$p = 2$};
    
    \addplot coordinates {
            (0,5.42e+13) %1.31e+08
              (0.1,1.61e+07)  (0.2,4.61e+06)  (0.3,2.82e+06)
            (0.4,1.70e+06) (0.5,1.29e+06)
    };      \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at ($(ax1.south)+(-0.1,-1.1cm)$) {(b) $32 \times 32$};
\end{tikzpicture}


==> figures/Popcorn2DMassCondResolution32-64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        ymin=1e4, ymax=1e14,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,5.01e+08)   (0.1,2.85e+05)  (0.2,9.25e+04)  (0.3,5.66e+04)
        (0.4,3.78e+04) (0.5,2.74e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,1.70e+11)  %3.39e+08*
         (0.1,3.40e+06)  (0.2,1.08e+06)  (0.3,6.00e+05)
        (0.4,3.79e+05) (0.5,2.76e+05)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,5.42e+13) %1.31e+08
          (0.1,1.61e+07)  (0.2,4.61e+06)  (0.3,2.82e+06)
        (0.4,1.70e+06) (0.5,1.29e+06)
    };      \addlegendentry{$p = 3$};   

    \end{axis}



    \node[align=center] at ($(ax0.south)+(-0.1,-1.1cm)$) {(a) $32 \times 32$};
    
    
    
    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        %ylabel={$\max(\kappa)$},
        at={($(ax0.south east)+(2cm,0)$)},
        %ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        ymin=1e4, ymax=1e14,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,6.02e+08)   (0.1,1.12e+06)  (0.2,3.55e+05)  (0.3,1.87e+05)
        (0.4,1.26e+05) (0.5,9.60e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,4.27e+11) %2.08e+09
          (0.1,1.45e+07)  (0.2,4.70e+06)  (0.3,2.19e+06)
        (0.4,1.46e+06) (0.5,1.05e+06)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,1.81e+13) %4.76e+01*   
        (0.1,6.82e+07)  (0.2,2.13e+07)  (0.3,9.89e+06)
        (0.4,6.66e+06) (0.5,4.63e+06)
    };      \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at ($(ax1.south)+(-0.1,-1.1cm)$) {(b) $64 \times 64$};
\end{tikzpicture}


==> figures/Popcorn2DMassCondResolution64-128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa_\mathrm{g})$},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e15,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,1.05e+12)   (0.1,5.08e+06)  (0.2,1.47e+06)  (0.3,7.90e+05)
        (0.4,5.14e+05) (0.5,3.82e+05)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,1.16e+12)   (0.1,7.41e+07)  (0.2,1.97e+07)  (0.3,9.45e+06)
        (0.4,5.96e+06) (0.5,4.41e+06)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,7.40e+13)   (0.1,3.57e+08)  (0.2,9.07e+07)  (0.3,4.16e+07)
        (0.4,2.67e+07) (0.5,1.99e+07)
    };      \addlegendentry{$p = 3$};       \addlegendentry{$p = 3$};   

    \end{axis}

    \node[align=center] at ($(ax0.south)+(-0.1,-1.1cm)$) {(c) $64 \times 64$};    
    
    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        %ylabel={$\max(\kappa_\mathrm{g})$},
        at={($(ax0.south east)+(2cm,0)$)},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e15,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1
    ]
        % % % Plot the data from the file
        \addplot coordinates {
            (0,1.05e+12)   (0.1,5.08e+06)  (0.2,1.47e+06)  (0.3,7.90e+05)
            (0.4,5.14e+05) (0.5,3.82e+05)
        };      \addlegendentry{$p = 1$};
    
        \addplot coordinates {
            (0,1.16e+12)   (0.1,7.41e+07)  (0.2,1.97e+07)  (0.3,9.45e+06)
            (0.4,5.96e+06) (0.5,4.41e+06)
        };      \addlegendentry{$p = 2$};
    
        \addplot coordinates {
            (0,7.40e+13)   (0.1,3.57e+08)  (0.2,9.07e+07)  (0.3,4.16e+07)
            (0.4,2.67e+07) (0.5,1.99e+07)
        };      \addlegendentry{$p = 3$};   
    \end{axis}

    \node[align=center] at ($(ax1.south)+(-0.1,-1.1cm)$) {(d) $128 \times 128$};

\end{tikzpicture}


==> figures/Popcorn3DMassCondResolution16-32.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa_\mathrm{s})$},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e14,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,2.40e+10)   (0.1,1.01e+05)  (0.2,3.69e+04)  (0.3,2.27e+04)
        (0.4,1.72e+04) (0.5,1.30e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,8.00e+12)   (0.1,1.42e+06)  (0.2,3.82e+05)  (0.3,2.81e+05)
        (0.4,1.65e+05) (0.5,1.28e+05)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        %(0,10)   inf
        (0.1,5.55e+06)  (0.2,2.38e+06)  (0.3,2.22e+06)
        (0.4,6.36e+05) (0.5,4.59e+05)
    };       \addlegendentry{$p = 3$};   

    \end{axis}



    \node[align=center] at ($(ax0.south)+(-0.1,-1.1cm)$) {(a) $16 \times 16 \times 16$};
    
    
    
    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        %ylabel={$\max(\kappa)$},
        at={($(ax0.south east)+(2cm,0)$)},
        %ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e14,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,1.94e+09)   (0.1,4.16e+05)  (0.2,1.26e+05)  (0.3,7.71e+04)
        (0.4,5.64e+04) (0.5,4.35e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        %(0,1e3) infinity  
        (0.1,4.42e+06)  (0.2,1.39e+06)  (0.3,8.44e+05)
        (0.4,5.97e+05) (0.5,4.50e+05)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        %(0,1e3) infinity  
        (0.1,2.47e+07)  (0.2,6.17e+06)  (0.3,3.07e+06)
        (0.4,2.19e+06) (0.5,1.71e+06)
    };      \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at ($(ax1.south)+(-0.1,-1.1cm)$) {(b) $32 \times 32 \times 32$};
\end{tikzpicture}


==> figures/ResultMergingBubble2Dk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$x$},
        ylabel={$y$},
        xmin=10, xmax=256,
        ymin=3000000, ymax=20000000,
        grid=both,
        legend pos=outer north east,
        ymode=log,
        xmode=log,
        cycle list name=exotic,
    ]
    

\addplot coordinates {( 16 , 5140723.988105341 ) ( 32 , 8089818.399486632 ) ( 64 , 10455428.02413387 ) ( 128 , 118603712.3946847 )  };
\addlegendentry{$\alpha = 0.0$}

% % Line 3
% \addplot coordinates {(10,4028133.269343491) (20,7758150.914420155) (40,10200728.14050921)};
% \addlegendentry{$\alpha = 0.15$}

% Line 4
\addplot coordinates {( 16 , 4337193.579605226 ) ( 32 , 7229119.240361158 ) ( 64 , 10445313.14127433 ) ( 128 , 13383720.9752503 )  };
\addlegendentry{$\alpha = 0.1$}

% % Line 5
% \addplot coordinates {(10,3983938.380474986) (20,7530990.814510191) (40,10165150.35830368)};
% \addlegendentry{$\alpha = 0.25$}

% Line 6
\addplot coordinates {( 16 , 3877272.950185857 ) ( 32 , 6796213.42978662 ) ( 64 , 10419515.21937411 ) ( 128 , 13525645.36641529 )  };
\addlegendentry{$\alpha = 0.2$}


\addplot coordinates {( 16 , 3888471.88488961 ) ( 32 , 7100770.104667514 ) ( 64 , 10971980.94514959 ) ( 128 , 14288274.11047606 )   };
\addlegendentry{$\alpha = 0.3$}

\addplot coordinates {( 16 , 4049360.82634171 ) ( 32 , 7025047.05647167 ) ( 64 , 10897458.92646234 ) ( 128 , 14009010.30915798 )    };
\addlegendentry{$\alpha = 0.4$}

\addplot coordinates {( 16 , 3919345.900452877 ) ( 32 , 7905151.492052467 ) ( 64 , 10713885.90909133 ) ( 128 , 15935364.97165285 )  
};
\addlegendentry{$\alpha = 0.5$}


    \end{axis}
\end{tikzpicture}


==> figures/ResultMergingBubble2Dk2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$x$},
        ylabel={$y$},
        xmin=1, xmax=50,
        ymin=1500000, ymax=1e8,
        grid=both,
        legend pos=north west,
        ymode=log,
        xmode=log,
        cycle list name=exotic
    ]
    
% % Line 1
% \addplot coordinates {(10,4375405.699848748) (20,7836653.416052797) (40,10274847.63658463)};
% \addlegendentry{$\alpha = 0.05$}

% Line 2
\addplot coordinates {(16,4364085.141119415) (20,7803085.762567175) (40,10211521.92367128)};
\addlegendentry{$\alpha = 0.1$}

% % Line 3
% \addplot coordinates {(10,4028133.269343491) (20,7758150.914420155) (40,10200728.14050921)};
% \addlegendentry{$\alpha = 0.15$}

% Line 4
\addplot coordinates {(32,4028071.422611603) (20,7750775.970610607) (40,10179175.3794854)};
\addlegendentry{$\alpha = 0.2$}

% % Line 5
% \addplot coordinates {(10,3983938.380474986) (20,7530990.814510191) (40,10165150.35830368)};
% \addlegendentry{$\alpha = 0.25$}

% Line 6
\addplot coordinates {(64,3947776.191783411) (20,7448719.856708267) (40,10147665.04622918)};
\addlegendentry{$\alpha = 0.3$}

% % Line 7
% \addplot coordinates {(10,3751615.452861851) (20,7365320.476377117) (40,10125176.33631672)};
% \addlegendentry{$\alpha = 0.35$}

\addplot coordinates {(128,3947776.191783411) (20,7448719.856708267) (40,10147665.04622918)};
\addlegendentry{$\alpha = 0.3$}

    \end{axis}
\end{tikzpicture}


==> figures/RotPopcornAggNo2D.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\% $},
        xmin=0, xmax=2*pi,
        ymin=-0.5, ymax=6,
        grid=both,
        legend pos=north east,
        cycle list name=exotic,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    
    \pgfmathsetmacro{\TotalCellNumber}{4096/100} %%J = 16^3= 4096, /100 is for percentage


    % % % Plot the data from the file
    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0/AggNoForA.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.1/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.2/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.2$};

%     % % Plot the data from the file
%    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.3/AggNoForA.csv};
%    \addlegendentry{$\alpha = 0.3$};

%     % % Plot the data from the file
%    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.4/AggNoForA.csv};
%    \addlegendentry{$\alpha = 0.4$};

%     % % Plot the data from the file
%    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.5/AggNoForA.csv};
%    \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotPopcornAggNo3D.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\% $},
        xmin=0, xmax=2*pi,
        ymin=-0.5, ymax=6,
        grid=both,
        legend pos=north east,
        cycle list name=exotic,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    
    \pgfmathsetmacro{\TotalCellNumber}{4096/100} %%J = 16^3= 4096, /100 is for percentage


    % % % Plot the data from the file
    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0/AggNoForA.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.1/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.2/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.2$};

%     % % Plot the data from the file
%    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.3/AggNoForA.csv};
%    \addlegendentry{$\alpha = 0.3$};

%     % % Plot the data from the file
%    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.4/AggNoForA.csv};
%    \addlegendentry{$\alpha = 0.4$};

%     % % Plot the data from the file
%    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.5/AggNoForA.csv};
%    \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorus2DMassCondResolution128.tex <==
\begin{tikzpicture}

    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa)$},
        %at={($(ax0.south east)+(2cm,0)$)},
        %ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        %ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=2
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,7.46e+08)   (0.1,1.64e+06)  (0.2,8.09e+05)  (0.3,6.67e+05)
        (0.4,4.75e+05) (0.5,3.45e+05)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,8.31e+09)   (0.1,2.13e+07)  (0.2,1.05e+07)  (0.3,7.76e+06)
        (0.4,5.43e+06) (0.5,4.13e+06)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,8.31e+03)   (0.1,8.71e+07)  (0.2,4.43e+07)  (0.3,3.09e+07)
        (0.4,2.46e+07) (0.5,1.84e+07)
    };      \addlegendentry{$p = 3$};
    % \addplot coordinates {
    %     (0,4.76e+08)   (0.1,4.09e+06)  (0.2,4.09e+06)  (0.3,1.20e+06)
    %     (0.4,1.20e+06) (0.5,9.25e+05)
    % };      \addlegendentry{$p = 3$};   

    \end{axis}

\end{tikzpicture}


==> figures/RotTorus2DMassCondResolution16.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        %ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=2,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,9.87e+06)   (0.1,2.39e+4)  (0.2,2.39e+04)  (0.3,1.31e+4)
        (0.4,1.31e+4) (0.5,6.88e3)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,6.81e7)   (0.1,1.79e5)  (0.2,1.79e5)  (0.3,8.41e+4)
        (0.4,8.41e4) (0.5,3.8e4)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,7.51e+07)   (0.1,7.87e+05)  (0.2,7.87e+05)  (0.3,3.64e+05)
        (0.4,3.64e+05) (0.5,1.66e+05)
    };      \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at (3,-1) {(a) $16 \times 16$};
    
\end{tikzpicture}


==> figures/RotTorus2DMassCondResolution32.tex <==
\begin{tikzpicture}

    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa)$},
        %at={($(ax0.south east)+(2cm,0)$)},
        %ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        %ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=2
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,8.95e+06)   (0.1,9.33e+04)  (0.2,9.02e+04)  (0.3,2.68e+04)
        (0.4,2.68e+04) (0.5,2.28e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,9.08e+07)   (0.1,9.13e+05)  (0.2,9.13e+05)  (0.3,2.78e+05)
        (0.4,2.78e+05) (0.5,2.04e+05)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,4.76e+08)   (0.1,4.09e+06)  (0.2,4.09e+06)  (0.3,1.20e+06)
        (0.4,1.20e+06) (0.5,9.25e+05)
    };      \addlegendentry{$p = 3$};   

    \end{axis}

\end{tikzpicture}


==> figures/RotTorus2DMassCondResolution64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        %ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=2,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,7.47e+08)   (0.1,8.41e+05)  (0.2,3.45e+05)  (0.3,1.43e+05)
        (0.4,1.11e+06) (0.5,8.56e+05)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,1e3)   (0.1,1.12e+07)  (0.2,4.34e+06)  (0.3,1.77e+06)
        (0.4,8.41e4) (0.5,3.8e4)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        (0,1e3)   (0.1,4.30e+07)  (0.2,1.89e+07)  (0.3,7.59e+06)
        (0.4,5.40e+06) (0.5,3.64e+06)
    };      \addlegendentry{$p = 2$};

    % \addplot coordinates {
    %     (0,7.51e+07)   (0.1,7.87e+05)  (0.2,7.87e+05)  (0.3,3.64e+05)
    %     (0.4,3.64e+05) (0.5,1.66e+05)
    % };      \addlegendentry{$p = 3$};   

    \end{axis}



\end{tikzpicture}


==> figures/RotTorus2DMassCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorus2DOpCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, ] {data/RotTorus2D_k1_Res16_Agg0/TotCondNo-Vars0.1.2_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/RotTorus2D_k1_Res16_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorus3DMassCondResolution16-32.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax0,
        xlabel={$\alpha$},
        ylabel={$\max(\kappa_\mathrm{s})$},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e14,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1,
        %xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
%xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,3.79e+10)   (0.1,1.13e+05)  (0.2,4.41e+04)  (0.3,2.74e+04)
        (0.4,2.21e+04) (0.5,1.79e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,8.12e+13)   (0.1,1.15e+06)  (0.2,4.22e+05)  (0.3,2.60e+05)
        (0.4,1.92e+05) (0.5,1.32e+05)
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        %(0,10)   inf
        (0,3.00e+09)   (0.1,7.14e+06)  (0.2,1.89e+06)  (0.3,1.02e+06)
        (0.4,7.00e+05) (0.5,4.55e+05)
    };       \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at ($(ax0.south)+(-0.1,-1.1cm)$) {(c) $16 \times 16 \times 16$};
    
    \begin{axis}[
        name=ax1,
        xlabel={$\alpha$},
        %ylabel={$\max(\kappa)$},
        at={($(ax0.south east)+(2cm,0)$)},
        %ylabel={$\max(\kappa)$},
        %xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e14,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=1
    ]
        % % % Plot the data from the file
    \addplot coordinates {
        (0,1.69e+09)   (0.1,2.29e+05)  (0.2,1.11e+05)  (0.3,6.77e+04)
        (0.4,4.78e+04) (0.5,3.96e+04)
    };      \addlegendentry{$p = 1$};

    \addplot coordinates {
        (0,6.36e+13)  
        (0.1,2.80e+06) (0.2,1.37e+06) (0.3,8.25e+05)  (0.4,5.26e+05)
        (0.5,4.58e+05) 
    };      \addlegendentry{$p = 2$};

    \addplot coordinates {
        %(0,1e3) infinity  
        (0.1,1.46e+07)  (0.2,5.59e+06)  (0.3,3.12e+06)
        (0.4,1.84e+06) (0.5,1.54e+06)
    };      \addlegendentry{$p = 3$};   

    \end{axis}
    \node[align=center] at ($(ax1.south)+(-0.1,-1.1cm)$) {(d) $32 \times 32 \times 32$};
\end{tikzpicture}


==> figures/RotTorusAggNok1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\% $},
        xmin=0, xmax=pi/2,
        ymin=-0.5, ymax=6,
        grid=both,
        legend pos=north east,
        cycle list name=exotic,
        legend columns=3,
        xtick={0, pi/8, 2*pi/8, 3*pi/8, 4*pi/8}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
    
    \pgfmathsetmacro{\TotalCellNumber}{4096/100} %%J = 16^3= 4096, /100 is for percentage


    % % % Plot the data from the file
    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0/AggNoForA.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.1/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.2/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.3/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.4/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k1_Agg0.5/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusAggNok2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\% $},
        xmin=0, xmax=pi,
        ymin=-0.5, ymax=6,
        grid=both,
        legend pos=north east,
        cycle list name=exotic,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    
    \pgfmathsetmacro{\TotalCellNumber}{4096/100} %%J = 16^3= 4096, /100 is for percentage


    % % % Plot the data from the file
    \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k2_Agg0/AggNoForA.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k2_Agg0.1/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k2_Agg0.2/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k2_Agg0.3/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k2_Agg0.4/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /100 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/Torus_k2_Agg0.5/AggNoForA.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusMassCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusMassCondk2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.1/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusMassCondk3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    % \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0/MassMtxCondNo_data.csv};
    % \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.1/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusOpCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, ] {data/Torus_k1_Agg0/TotCondNo-Vars0.1.2.3_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k1_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusOpCondk2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, ] {data/Torus_k2_Agg0/TotCondNo-Vars0.1.2.3_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k2_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/RotTorusOpCondk3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
    %  \addplot table[col sep=comma, /pgf/number format/use comma, ] {data/Torus_k3_Agg0/TotCondNo-Vars0.1.2.3_data.csv};
    %  \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/100*2*pi] {data/Torus_k3_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/TorusSetup3D.tex <==
\tikzset{
  pics/torus/.style n args={3}{
    code = {
      \providecolor{pgffillcolor}{rgb}{1,1,1}
      \begin{scope}[
          yscale=cos(#3),
          outer torus/.style = {draw,line width/.expanded={\the\dimexpr2\pgflinewidth+#2*2},line join=round},
          inner torus/.style = {draw=gray!70,line width={#2*2}}
        ]
        \draw[outer torus] circle(#1);\draw[inner torus] circle(#1);
        \draw[outer torus] (180:#1) arc (180:360:#1);\draw[inner torus,line cap=round] (180:#1) arc (180:360:#1);
      \end{scope}
    }
  }
}


\tdplotsetmaincoords{70}{110} %% scale 1/(sin20^2)
\begin{tikzpicture}[scale=1.2]
\pgfplotsset{compat=1.18}
    \coordinate (X0) at (1.2,1.1,1); % Adjust the coordinates as needed

    \pgfmathsetmacro{\xRatio}{1.5}
    \pgfmathsetmacro{\yRatio}{0.75}
    \pgfmathsetmacro{\zRatio}{1.5}
%Torus
\begin{scope}[shift=(X0)]
    \pic[rotate=50]{torus={0.75cm}{3mm}{30}};
\end{scope}



% Outline box
%\draw[dashed] (0,0,0) -- (2*\xRatio,0,0) -- (2*\xRatio,4*\yRatio,0) -- (0,4*\yRatio,0) -- cycle;
\draw[dashed] (0,0,0) -- (2*\xRatio,0,0);
\draw[dashed] (2*\xRatio,0,0) -- (2*\xRatio,4*\yRatio,0)  node[midway, right=0pt] {$L_y$};
\draw[dashed] (2*\xRatio,4*\yRatio,0) -- (0,4*\yRatio,0)  node[midway, above=0pt] {$L_x$};
\draw[dashed] (0,4*\yRatio,0) -- (0,0,0);

\draw[dashed] (0,0,0) -- (0,0,2*\zRatio);
\draw[dashed] (0,4*\yRatio,0) -- (0,4*\yRatio,2*\zRatio);
\draw[dashed] (2*\xRatio,4*\yRatio,0) -- (2*\xRatio,4*\yRatio,2*\zRatio) node[midway, left=1pt] {$L_z$};
\draw[dashed] (2*\xRatio,0,0) -- (2*\xRatio,0,2*\zRatio);
%\draw[dashed] (0,0,2*\zRatio) -- (2*\xRatio,0,2*\zRatio) -- (2*\xRatio,4*\yRatio,2*\zRatio) -- (0,4*\yRatio,2*\zRatio) -- cycle;
\draw[dashed] (0,0,2*\zRatio) -- (2*\xRatio,0,2*\zRatio);
\draw[dashed] (2*\xRatio,0,2*\zRatio) -- (2*\xRatio,4*\yRatio,2*\zRatio);
\draw[dashed] (2*\xRatio,4*\yRatio,2*\zRatio) -- (0,4*\yRatio,2*\zRatio);
\draw[dashed] (0,4*\yRatio,2*\zRatio) -- (0,0,2*\zRatio);


% Bubble radii
%\draw[blue] (1,1,2.5) -- ++(0.15,0,0);
%\draw[red] (1,1,1.5) -- ++(0.15,0,0);

% Nodes inside bubbles
\node[font=\scriptsize] at (0.5,0.2*\yRatio,1) {\(\mathfrak{A}\)};
%\node[font=\scriptsize] at (1,1.2*\yRatio,1) {\(\mathfrak{B}\)};
\node[font=\scriptsize] at (1,2.2*\yRatio,1) {\(\mathfrak{B}\)};

% Phase B text and arrows
%\node[align=center] at (1,-3,0) {Phase B};
\draw[->] (1.2,1.2,1) -- ++(-0.75pt,0.05pt,0pt) node[above right] {\(r_1\)};
\draw[->] (1.5,1.2,1) -- ++(0.5pt,-0.05pt,0pt) node[above left] {\(r_2\)};
\draw[dotted] (1.2,1.2,1) -- (1,0,1.5);
\draw[dotted] (1,0,1.5) -- (1,0,1) node[below right] {$\theta$};
%\pic [draw,-, black, angle eccentricity=1.2,"$\alpha$"] {angle = (1.2,1.2,1)--(1,0,1.5)--(1,0,1)}; 

% Gravity vector
\draw[->, thick] (0.2*\xRatio,3.5*\yRatio,2*\zRatio) -- (0.2*\xRatio,3*\yRatio,2*\zRatio) node[above right,font=\scriptsize] {$\Vec{g}$};

% BC
%\node[align=center, font=\scriptsize] at (1*\xRatio,3.9*\yRatio,1*\zRatio) {Pressure Outlet};
%\node[align=center, font=\scriptsize] at (1*\xRatio,0.1*\yRatio,1.8*\zRatio) {Pressure Outlet};
%\node[align=center, font=\scriptsize, rotate=45] at (-0.3*\xRatio,0,0.2*\zRatio) {P.O.};
%\node[align=center, font=\scriptsize, rotate=45] at (2.3*\xRatio,0,1*\zRatio) {P.O.};
%\node[align=center, font=\scriptsize, fill=white] at (1*\xRatio,3.9*\yRatio,2.5*\zRatio) {P.O.};
%\node[align=center, font=\scriptsize] at (1*\xRatio,4*\yRatio,-0.5*\zRatio) {P.O.};

    % Axes  
    \pgfmathsetmacro{\xPos}{-0.6*\xRatio}
    \pgfmathsetmacro{\yPos}{0}
    \pgfmathsetmacro{\zPos}{2*\zRatio}
    \draw[->, thick] (\xPos,\yPos,\zPos) -- (\xPos+0.5,\yPos,\zPos) node[right,font=\scriptsize] {$x$};
    \draw[->, thick] (\xPos,\yPos, \zPos) -- (\xPos,\yPos+0.5,\zPos) node[below left,font=\scriptsize]{$y$};
    \draw[->, thick] (\xPos,\yPos, \zPos) -- (\xPos,\yPos,\zPos-0.8) node[right,font=\scriptsize]{$z$};

    %\draw[-{Latex[length=0.2mm]}, thick] (\xPos,\yPos,0) -- (\xPos,\yPos,0) 


\end{tikzpicture}

==> figures/VanishingNewbornCutCellA.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\tDown}{0.22}
  \pgfmathsetmacro{\tUp}{0.4}
  \pgfmathsetmacro{\tH}{\tUp - \tDown}
  \pgfmathsetmacro{\slope}{0.8}
\begin{axis}[
  xlabel={},
  ylabel={},
  legend style={at={(0.5,-0.2)},anchor=north},
  ytick={\tDown,\tUp}, % Set the y-ticks to 0 and 1
  yticklabels={$t^n$,$t^{n+1}$}, % Set the labels for the y-ticks
  xtick={0,0.5,1},
  xticklabels={}, % Set the labels for the y-ticks
  xmin=-0.1, xmax=1.1,
  ymin=0.15, ymax=0.45,
  clip=false,
  font=\large,
  %enlargelimits=false,
  axis lines=left % Keep only left and bottom axes
]

% Plot horizontal lines at y=0 and y=1
\addplot[black, thick] coordinates {(0,\tDown) (1,\tDown)};
\addplot[black, thick] coordinates {(0,\tUp) (1,\tUp)};

\addplot[black, dashed] coordinates {(0.5,\tDown) (0.5,\tUp)};


\draw[line width=2pt] (axis cs: 0,\tDown-0.005) -- (axis cs: 0,\tDown+0.005); % Vertical bar
%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0,\tDown) -- (axis cs: 0.5,\tDown) node[midway,below=5pt] {$K_{i,\mathfrak{A}}^n$};
\draw[line width=2pt] (axis cs: 0,\tDown) -- (axis cs: 0.5,\tDown) node[pos=0.5, below] {$K_{i,\mathfrak{A}}^n$};
\draw[line width=2pt] (axis cs: 0.5,\tDown-0.005) -- (axis cs: 0.5,\tDown+0.005); % Vertical bar

%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0.5,\tDown) -- (axis cs: 0.5+\slope*\tH,\tDown) node[midway,below=5pt] {$K_{i+1,\mathfrak{A}}^n$};

\draw[line width=2pt] (axis cs: 0.5,\tDown) -- (axis cs: 0.5+\slope*\tH,\tDown) node[pos=0.5, below] {$K_{i+1,\mathfrak{A}}^n$}; % Horizontal bar
\draw[line width=2pt] (axis cs:  0.5+\slope*\tH,\tDown-0.005) -- (axis cs:  0.5+\slope*\tH,\tDown+0.005); % Vertical bar


%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0.5+\slope*\tH,\tDown) -- (axis cs: 1,\tDown) node[midway,below=5pt] {$K_{i+1,\mathfrak{B}}^n$};
\draw[line width=2pt] (axis cs: 0.5+\slope*\tH,\tDown) -- (axis cs: 1,\tDown) node[pos=0.5, below] {$K_{i+1,\mathfrak{B}}^n$}; % Horizontal bar
\draw[line width=2pt] (axis cs:  1,\tDown-0.005) -- (axis cs: 1,\tDown+0.005); % Vertical bar

%% t^n+1 %%
\draw[line width=2pt] (axis cs: 0,\tUp-0.005) -- (axis cs: 0,\tUp+0.005); % Vertical bar
%\draw [decorate,decoration={brace,amplitude=5pt}] (axis cs: 0,\tUp) -- (axis cs: 0.5-\slope*\tH,\tUp) node[midway,above=5pt] {$K_{i,\mathfrak{A}}^{n+1}$};
\draw[line width=2pt] (axis cs: 0,\tUp) -- (axis cs: 0.5-\slope*\tH,\tUp)  node[pos=0.5, above] {$K_{i,\mathfrak{A}}^{n+1}$};
\draw[line width=2pt] (axis cs:  0.5-\slope*\tH,\tUp-0.005) -- (axis cs:  0.5-\slope*\tH,\tUp+0.005); % Vertical bar



%\draw [decorate,decoration={brace,amplitude=5pt}] (axis cs: 0.5-\slope*\tH,\tUp) -- (axis cs: 0.5,\tUp) node[midway,above=5pt] {$K_{i,\mathfrak{B}}^{n+1}$};
\draw[line width=2pt] (axis cs: 0.5-\slope*\tH,\tUp) -- (axis cs: 0.5,\tUp)  node[pos=0.5, above] {$K_{i,\mathfrak{B}}^{n+1}$};
\draw[line width=2pt] (axis cs:  0.5,\tUp-0.005) -- (axis cs:  0.5,\tUp+0.005); % Vertical bar

%\draw [decorate,decoration={brace,amplitude=5pt}] (axis cs: 0.5,\tUp) -- (axis cs: 1,\tUp) node[midway,above=5pt] {$K_{i+1,\mathfrak{B}}^{n+1}$};
\draw[line width=2pt] (axis cs: 0.5,\tUp) -- (axis cs: 1,\tUp) node[pos=0.5, above] {$K_{i+1,\mathfrak{B}}^{n+1}$};
\draw[line width=2pt] (axis cs: 1,\tUp-0.005) -- (axis cs: 1,\tUp+0.005); % Vertical bar

\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0,0.14) -- (axis cs: 0.5,0.14) node[midway,below=5pt] {$K_{i}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0.5,0.14) -- (axis cs: 1,0.14) node[midway,below=5pt] {$K_{i+1}$};


\addplot[cyan, thick, line width=1pt] coordinates {(0.5+\slope*\tH*1.2),\tDown-\tH*0.1) (0.5-\slope*\tH*1.2,\tUp+\tH*0.1)};
\node[text=cyan, line width=1pt] at (axis cs: 0.4, 0.32) {$\mathfrak{I}$};

% Your plot data goes here

\end{axis}
\end{tikzpicture}

==> figures/VanishingNewbornCutCellB.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\tDown}{0.22}
  \pgfmathsetmacro{\tUp}{0.4}
  \pgfmathsetmacro{\tH}{\tUp - \tDown}
  \pgfmathsetmacro{\slope}{0.8}
\begin{axis}[
  xlabel={},
  ylabel={},
  legend style={at={(0.5,-0.2)},anchor=north},
  ytick={\tDown,\tUp}, % Set the y-ticks to 0 and 1
  yticklabels={$t^n$,$t^{n+1}$}, % Set the labels for the y-ticks
  xtick={0,0.5,1},
  xticklabels={}, % Set the labels for the y-ticks
  xmin=-0.1, xmax=1.1,
  ymin=0.15, ymax=0.45,
  clip=false,
  font=\large,
  %enlargelimits=false,
  axis lines=left % Keep only left and bottom axes
]

% Plot horizontal lines at y=0 and y=1
\addplot[black, thick] coordinates {(0,\tDown) (1,\tDown)};
\addplot[black, thick] coordinates {(0,\tUp) (1,\tUp)};

\addplot[black, dashed] coordinates {(0.5,\tDown) (0.5,\tUp)};


\draw[line width=2pt] (axis cs: 0,\tDown-0.005) -- (axis cs: 0,\tDown+0.005); % Vertical bar
%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0,\tDown) -- (axis cs: 0.5,\tDown) node[midway,below=5pt] {$K_{i,\mathfrak{A}}^n$};
\draw[line width=2pt] (axis cs: 0,\tDown) -- (axis cs: 0.5+\slope*\tH,\tDown) node[pos=0.5, below] {$K_{i,\mathfrak{A}}^{\mathrm{agg},n}$};
\draw[line width=2pt] (axis cs:  0.5+\slope*\tH,\tDown-0.005) -- (axis cs:  0.5+\slope*\tH,\tDown+0.005); % Vertical bar


%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0.5+\slope*\tH,\tDown) -- (axis cs: 1,\tDown) node[midway,below=5pt] {$K_{i+1,\mathfrak{B}}^n$};
\draw[line width=2pt] (axis cs: 0.5+\slope*\tH,\tDown) -- (axis cs: 1,\tDown) node[pos=0.5, below] {$K_{i+1,\mathfrak{B}}^n$}; % Horizontal bar
\draw[line width=2pt] (axis cs:  1,\tDown-0.005) -- (axis cs: 1,\tDown+0.005); % Vertical bar

%% t^n+1 %%
\draw[line width=2pt] (axis cs: 0,\tUp-0.005) -- (axis cs: 0,\tUp+0.005); % Vertical bar
%\draw [decorate,decoration={brace,amplitude=5pt}] (axis cs: 0,\tUp) -- (axis cs: 0.5-\slope*\tH,\tUp) node[midway,above=5pt] {$K_{i,\mathfrak{A}}^{n+1}$};
\draw[line width=2pt] (axis cs: 0,\tUp) -- (axis cs: 0.5-\slope*\tH,\tUp)  node[pos=0.5, above] {$K_{i,\mathfrak{A}}^{n+1}$};
\draw[line width=2pt] (axis cs:  0.5-\slope*\tH,\tUp-0.005) -- (axis cs:  0.5-\slope*\tH,\tUp+0.005); % Vertical bar



%\draw [decorate,decoration={brace,amplitude=5pt}] (axis cs: 0.5-\slope*\tH,\tUp) -- (axis cs: 0.5,\tUp) node[midway,above=5pt] {$K_{i,\mathfrak{B}}^{n+1}$};
% \draw[line width=2pt] (axis cs: 0.5-\slope*\tH,\tUp) -- (axis cs: 0.5,\tUp)  node[pos=0.5, above] {$K_{i,\mathfrak{B}}^{n+1}$};
% \draw[line width=2pt] (axis cs:  0.5,\tUp-0.005) -- (axis cs:  0.5,\tUp+0.005); % Vertical bar

%\draw [decorate,decoration={brace,amplitude=5pt}] (axis cs: 0.5,\tUp) -- (axis cs: 1,\tUp) node[midway,above=5pt] {$K_{i+1,\mathfrak{B}}^{n+1}$};
\draw[line width=2pt] (axis cs: 0.5-\slope*\tH,\tUp) -- (axis cs: 1,\tUp) node[pos=0.5, above] {$K_{i+1,\mathfrak{B}}^{\mathrm{agg},n+1}$};
\draw[line width=2pt] (axis cs: 1,\tUp-0.005) -- (axis cs: 1,\tUp+0.005); % Vertical bar

\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0,0.14) -- (axis cs: 0.5,0.14) node[midway,below=5pt] {$K_{i}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (axis cs: 0.5,0.14) -- (axis cs: 1,0.14) node[midway,below=5pt] {$K_{i+1}$};


\addplot[cyan, thick, line width=1pt] coordinates {(0.5+\slope*\tH*1.2),\tDown-\tH*0.1) (0.5-\slope*\tH*1.2,\tUp+\tH*0.1)};
\node[text=cyan, line width=1pt] at (axis cs: 0.4, 0.32) {$\mathfrak{I}$};

% Your plot data goes here

\end{axis}
\end{tikzpicture}

==> figures/VanishingSphere2D.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
axis equal,
hide axis,
xmin=-0.2, xmax=2,
ymin=-0.2, ymax=2,
xlabel={$y$},
ylabel={$x$},
ticks=none,
%grid=both,
%grid style={line width=0.1pt, draw=gray!30},
%major grid style={line width=0.2pt, draw=gray!60},
]

% Circle
\draw[black] (axis cs:0.75,0.75) circle (20pt);
\draw[->] (axis cs:0.75,0.75) -- ++(20pt,0pt) node[above left] {\(r\)};
%\draw[->] (axis cs:1.5,1) -- ++(15pt,0pt) node[above left] {\(r\)};

% rotation symbol
\coordinate (center) at (axis cs:0.75,0.75);
\cercle{center}{25pt}{240}{-60};
\node[align=center] at (axis cs:0.75,1.15) {$\vec{\omega}$};

% Phase B text and arrows
\node[align=center, font=\scriptsize] at (axis cs:0.1,0.1) {$\mathfrak{A}$};
\node[align=center, font=\scriptsize] at (axis cs:0.6,0.7) {$\mathfrak{B}$};


% Box+
\draw[thick, dashed] (axis cs:0,0) -- (axis cs:1.5,0) node[midway, above=0pt] {$L_x$};
\draw[thick, dashed] (axis cs:1.5,0) -- (axis cs:1.5,1.5);
\draw[thick, dashed] (axis cs:1.5,1.5) -- (axis cs:0,1.5);
\draw[thick, dashed] (axis cs:0,1.5) -- (axis cs:0,0) node[midway, right=0pt] {$L_y$};

%\draw[thick, dashed] (axis cs:0,0) rectangle (axis cs:1.5,1.5);
% Axes  
\pgfmathsetmacro{\xPos}{-0.1}
\pgfmathsetmacro{\yPos}{-0.1}

\draw[->, thick] (axis cs:\yPos,\xPos) -- (axis cs:\yPos+0.5,\xPos) node[right,font=\scriptsize] {$x$};
\draw[->, thick] (axis cs:\yPos,\xPos) -- (axis cs:\yPos,\xPos+0.5) node[below left,font=\scriptsize]{$y$};

%\draw[-{Latex[length=0.2mm]}, thick] (\xPos,\yPos,0) -- (\xPos,\yPos,0) 
% \node at (axis cs:0.75,0.75) {\scalebox{3}\AxisRotatorD[rotate=90]};

\end{axis}
\end{tikzpicture}

==> figures/VanishingSphere2DAggNok1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\Omega t$},
        ylabel={$\% $},
        xmin=0, xmax=2*pi,
        ymin=-1, ymax=8,
        grid=both,
        legend pos=north east,
        cycle list name=exotic,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
    
    \pgfmathsetmacro{\TotalCellNumber}{9} %%J = 30^2= 900, /100 is for percentage


    % % % Plot the data from the file
    \addplot table[x expr={\coordindex /80 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/2D_VanishingSphere_k1_Agg0/AggNoForCombinedA.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/2D_VanishingSphere_k1_Agg0.1/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/2D_VanishingSphere_k1_Agg0.2/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/2D_VanishingSphere_k1_Agg0.3/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/2D_VanishingSphere_k1_Agg0.4/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80 * 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}] {data/2D_VanishingSphere_k1_Agg0.5/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DMassCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$\alpha$},
        ylabel={$\kappa_\mathrm{g}$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e11,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DMassCondk2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DMassCondk3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e12,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$} % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DMaxOpCond.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
    \addplot coordinates {
        (0, 0)
        (0.1, 1)
        (0.2, 2)
        (0.3, 3)
        (0.4, 4)
        (0.5, 5)
    };
     \addlegendentry{$p = 1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DOpCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
       % xlabel={$\alpha$},
       ylabel={$\kappa_\mathrm{g}$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        legend pos=south east,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0/TotCondNo-Vars0.1.2_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/2D_VanishingSphere_k1_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DOpCondk2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0/TotCondNo-Vars0.1.2_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k2_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere2DOpCondk3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\alpha$},
        ylabel={$\kappa$},
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0/TotCondNo-Vars0.1.2_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.1/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.2/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.3/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.4/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {../data/2D_VanishingSphere_k3_Agg0.5/TotCondNo-Vars0.1.2_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphere3D.tex <==
\tdplotsetmaincoords{110}{70} %% scale 1/(sin20^2)
\begin{tikzpicture}[scale=1.5]
\pgfplotsset{compat=1.18}
\renewcommand{\AxisRotator}[1][rotate=0]{%
    \tikz [x=24pt,y=20pt,line width=.2ex,-stealth,#1] \draw (0,0) arc (150:-150:1 and 1);%
}
% Outline box
\draw[dashed] (0,0,0) -- (0,2,0);
\draw[dashed] (0,2,0) -- (2,2,0);
\draw[dashed] (2,2,0) -- (2,0,0);
\draw[dashed] (2,0,0) -- (0,0,0);
\draw[dashed] (0,0,0) -- (0,0,2);
\draw[dashed] (2,0,0) -- (2,0,2) node[midway, right=0pt] {$L_z$};
\draw[dashed] (2,2,0) -- (2,2,2);
\draw[dashed] (0,2,0) -- (0,2,2);
\draw[dashed] (0,0,2) -- (0,2,2);
\draw[dashed] (0,2,2) -- (2,2,2);
\draw[dashed] (2,2,2) -- (2,0,2) node[midway, right=0pt] {$L_y$};
\draw[dashed] (2,0,2) -- (0,0,2) node[midway, above=0pt] {$L_x$};

\draw[dashed] (1,0.8,1)  -- ++(0,-0.8,0);
%\node at (1,0.8,1)  {\AxisRotator[rotate=0]};
\node[align=center] at (1,1.45,1) {$\vec{\omega}$};

% Bubbles (spheres)
%\shade[ball color=gray!50] (2.5,0.8,1) circle (12pt);
\shade[ball color=gray!50] (1,0.8,1) circle (12pt);

% Bubble radii
%\draw[blue] (1,1,2.5) -- ++(0.15,0,0);
%\draw[red] (1,1,1.5) -- ++(0.15,0,0);

% Nodes inside bubbles
\node[font=\scriptsize] at (0.4,0.25,2) {$\mathfrak{A}$};
\node[font=\scriptsize] at (0.75,0.75,1) {$\mathfrak{B}$};
%\node[font=\scriptsize] at (2.25,0.75,1) {$\mathfrak{B}$};

% Phase B text and arrows
%\node[align=center] at (1,-3,0) {Phase B};
%\draw[->] (2.5,0.8,1) -- ++(0.4pt,0pt,0pt) node[above left] {\(r\)};
\draw[->] (1,0.8,1) -- ++(0.4pt,0pt,0pt) node[above left] {\(r\)};
%\draw[->, thick] (0.75,1.3,1) -- ++(0.25pt,0pt,0pt) node[above left,font=\scriptsize] {$u$}; 
%\draw[->, thick] (2.65,1.3,1) -- ++(-0.25pt,0pt,0pt) node[above right,font=\scriptsize] {$u$}; 

% % Gravity vector
% \draw[->, thick] (0.2,3.5,2) -- (0.2,3,2) node[above right,font=\scriptsize] {$\Vec{g}$};

% BC
% \node[align=center, font=\scriptsize] at (1,3.9,1) {Wall};
% \node[align=center, font=\scriptsize] at (1,0.1,1.5) {Wall};

% \node[align=center, font=\scriptsize, rotate=45] at (-0.3,0,0.2) {FreeSlip};
% \node[align=center, font=\scriptsize, rotate=45] at (2.3,0,1) {FreeSlip};
% \node[align=center, font=\scriptsize, fill=white] at (1,3.9,2.5) {FreeSlip};
% \node[align=center, font=\scriptsize] at (1,4,-0.5) {FreeSlip};

    % Axes  
    \pgfmathsetmacro{\xPos}{-0.6}
    \pgfmathsetmacro{\yPos}{0}
    \pgfmathsetmacro{\zPos}{2.3}
    \draw[->, thick] (\xPos,\yPos,\zPos) -- (\xPos+0.5,\yPos,\zPos) node[right,font=\scriptsize] {$x$};
    \draw[->, thick] (\xPos,\yPos, \zPos) -- (\xPos,\yPos+0.5,\zPos) node[below left,font=\scriptsize]{$y$};
    \draw[->, thick] (\xPos,\yPos, \zPos) -- (\xPos,\yPos,\zPos-0.8) node[right,font=\scriptsize]{$z$};

    %\draw[-{Latex[length=0.2mm]}, thick] (\xPos,\yPos,0) -- (\xPos,\yPos,0) 
\node at (1,0.8,1)  {\AxisRotator[rotate=-270]};
\coordinate (center) at (1.1,0.8,1);
%\cercle{center}{15pt}{-30}{240};
\end{tikzpicture}

==> figures/VanishingSphereAggNok1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\% $},
        xmin=0, xmax=2*pi,
        ymin=-0.5, ymax=4,
        grid=both,
        legend pos=north east,
        cycle list name=exotic,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
    
    \pgfmathsetmacro{\TotalCellNumber}{270} %%J = 30^3= 27000, /100 is for percentage
%%table[col sep=comma, /pgf/number format/use comma, x expr={\thisrow{File Index}/80*2*pi}, y expr={\thisrowno{1}/ \TotalCellNumber}] 
    % %  Plot the data from the file
    \addplot table[x expr={\coordindex /80* 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}]
 {data/VanishingSphere_k1_Agg0/AggNoForCombinedA.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80* 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}]
 {data/VanishingSphere_k1_Agg0.1/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80* 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}]
 {data/VanishingSphere_k1_Agg0.2/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80* 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}]
 {data/VanishingSphere_k1_Agg0.3/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80* 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}]
 {data/VanishingSphere_k1_Agg0.4/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[x expr={\coordindex /80* 2 * pi}, y expr={\thisrowno{0}/ \TotalCellNumber}]
 {data/VanishingSphere_k1_Agg0.5/AggNoForCombinedA.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphereMassCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\kappa_\mathrm{g}$},
        xmin=0, xmax=2*pi,
        ymin=1e3, ymax=1e11,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
        % % % Plot the data from the file
    \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0/MassMtxCondNo_data.csv};
    \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.1/MassMtxCondNo_data.csv}; \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.2/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.3/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.4/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.5/MassMtxCondNo_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/VanishingSphereOpCondk1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$t$},
        ylabel={$\kappa_\mathrm{g}$},
        ymax=10^3.7,
        xmin=0, xmax=2*pi,
        %ymin=0, ymax=300,
        ymode=log,
        cycle list name=exotic,
        grid=none,
        legend columns=3,
        xtick={0, pi/2, pi, 3*pi/2, 2*pi}, % Set custom tick positions
        xticklabels={0, $\frac{T}{4}$, $\frac{T}{2}$, $\frac{3T}{4}$, $T$}, % Set custom tick labels
    ]
    

    % % % Plot the data from the file
     \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0/TotCondNo-Vars0.1.2.3_data.csv};
     \addlegendentry{$\alpha = 0.0$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.1/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.1$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.2/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.2$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.3/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.3$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.4/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.4$};

    % % Plot the data from the file
   \addplot table[col sep=comma, /pgf/number format/use comma, x expr=\thisrow{File Index}/80*2*pi] {data/VanishingSphere_k1_Agg0.5/TotCondNo-Vars0.1.2.3_data.csv};
   \addlegendentry{$\alpha = 0.5$};

    \end{axis}
\end{tikzpicture}


==> figures/aggGraph.tex <==
\begin{tikzpicture}
    \draw[step=1,thick,dashed] (0,2) grid (13,6);    
    \begin{scope}[every node/.style={circle, thick, draw, minimum size=1.5em}]
        \node[fill=gray!0] (A) at (0.5,3.5) {};
        \node[fill=BrickRed!30] (B) at (1.5,3.5) {};
        \node[fill=NavyBlue!30] (C) at (3.5,4.5) {};
        \node[fill=NavyBlue!30] (D) at (4.5,5.5) {};
        \node[fill=NavyBlue!30] (E) at (4.5,4.5) {};
        \node[fill=NavyBlue!30] (F) at (3.5,3.5) {};
        \node[fill=gray!0] (G) at (4.5,3.5) {};
        \node[fill=NavyBlue!30] (H) at (5.5,3.5) {};
        \node[fill=gray!0] (I) at (5.5,2.5) {};
        \node[fill=BrickRed!30] (J) at (4.5,2.5) {};
        \node[fill=gray!0] (A2) at (7.5,3.5) {};
        \node[fill=BrickRed!30] (A3) at (8.5,3.5) {};
        \node[fill=gray!0] (A4) at (9.5,3.5) {};
        \node[fill=gray!0] (A5) at (8.5,4.5) {};
        \node[fill=gray!0] (A6) at (8.5,2.5) {};
        \node[fill=gray!0] (B2) at (11.5,3.5) {};
        \node[fill=NavyBlue!30] (B3) at (12.5,3.5) {};
        \node[fill=NavyBlue!30] (B4) at (12.5,2.5) {};
        \node[fill=NavyBlue!30] (B5) at (11.5,2.5) {};
        \node[fill=BrickRed!30] (B6) at (11.5,4.5) {};
    \end{scope}
    
    \begin{scope}[>={Stealth[NavyBlue]},
                 % every node/.style={fill=white, circle},
                  every edge/.style={draw=black, thick}]
        %\path [->] (A) edge (B);
        %\path [->] (B) edge (C);
        \path [->] (C) edge[NavyBlue] (E);
        \path [->] (D) edge[NavyBlue] (E);
        \path [->] (E) edge[NavyBlue] (G);
        \path [->] (F) edge[NavyBlue] (G);
        \path [->] (G) edge[NavyBlue] (J);
        \path [->] (H) edge[NavyBlue] (I);
        %\path [->] (I) edge (J);
        %\path [->] (G) edge (J);
        %\path [->] (A2) edge (A3);
        %\path [->] (A5) edge (A3);
        %\path [->] (A6) edge (A3);
        %\path [->] (A5) edge (A3);
        %\path [->] (A4) edge (A3);
        \path [->] (B3) edge[NavyBlue] (B2);
        \path [->] (B4) edge[NavyBlue] (B3);
        \path [->] (B5) edge[NavyBlue, bend left] (B6);
        %\path [->] (B5) edge (B6);
    \end{scope}
    
    \begin{scope}[>={Stealth[black]},
                 % every node/.style={fill=white, circle},
                  every edge/.style={draw=black, thick}]
        \path [->] (A) edge (B);
        \path [->] (I) edge (J);
        \path [->] (G) edge (J);
        \path [->] (A2) edge (A3);
        \path [->] (A5) edge (A3);
        \path [->] (A6) edge (A3);
        \path [->] (A5) edge (A3);
        \path [->] (A4) edge (A3);
        \path [->] (B2) edge (B6);
    \end{scope}
    \end{tikzpicture}
